Imbalanced Classification via a Tabular Translation GAN

When presented with a binary classification problem where the data exhibits severe class imbalance, most standard predictive methods may fail to accurately model the minority class. We present a model based on Generative Adversarial Networks which uses additional regularization losses to map majority samples to corresponding synthetic minority samples. This translation mechanism encourages the synthesized samples to be close to the class boundary. Furthermore, we explore a selection criterion to retain the most useful of the synthesized samples. Experimental results using several downstream classifiers on a variety of tabular class-imbalanced datasets show that the proposed method improves average precision when compared to alternative re-weighting and oversampling techniques.

==> plots/plot_diagram_gen.tex <==
\usetikzlibrary{pgfplots.groupplots}
\pgfplotsset{colormap/viridis}
\definecolor{majcol}{RGB}{68,1,84}
\definecolor{mincol}{RGB}{33,145,140}
\definecolor{gencol}{RGB}{253,231,37}
% \pgfplotscreateplotcyclelist{MyCyclelist}{%
%   {color of colormap={1}, mark = none, thick},
%   {color of colormap={10}, mark = none, thick},
%   {color of colormap={3}, mark = none, thick},
% }

% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[yscale=1, xscale=1]

% \begin{groupplot}[group style = {group size = 1 by 2, horizontal sep = 50pt}, width = 6.0cm, height = 5.0cm]
\begin{axis}[
% \nextgroupplot[ title = {$k=1$},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\small},
% legend entries={Majority, Minority,Synthetic Minority},
% legend pos=north east,
% tick pos=left,
ticks=none,
% xmajorgrids,
xmin=-1, xmax=0.6,
% ymajorgrids,
ymin=-1.15, ymax=2.2,
  axis lines=none,
  width=3cm,
  height=6cm
% cycle list name = MyCyclelist
]
\addplot[only marks, scatter, scatter src=explicit symbolic, scatter/classes={
            0.0={color of colormap={0}, draw=black},
            1.0={color of colormap={500}, draw=black},
            2.0={color of colormap={1000}, draw=black}
        }]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-0.206109918896302 -0.118792439287932 2.0
-0.263796617806589 -0.0440271972638062 2.0
-0.180008822717377 -0.0191154820674229 2.0
-0.252714369128004 0.154753038875566 2.0
-0.146360861592727 0.04615033225229 2.0
-0.140314508794594 0.0136643392681508 2.0
-0.202985668285536 -1.81370036382855e-05 2.0
-0.221307773970668 0.0614601993754487 2.0
-0.0936331357267495 -0.0818846571689675 2.0
-0.0865610429787562 0.115324986870352 2.0
-0.162132944300565 0.198460036899865 2.0
-0.0292526426406232 0.0361984812934024 2.0
-0.00777980299574255 0.208245403890785 2.0
0.0804654347598988 0.0601761889381183 2.0
0.0519115942578465 0.155189807850933 2.0
-0.146499202132317 0.183015325353839 2.0
-0.0513686700205802 0.276312209647027 2.0
-0.152413788853327 0.352462640824186 2.0
-0.0247465423312647 0.225996413868418 2.0
-0.0233823287262425 0.380664489058929 2.0
0.108643970233493 0.445184079546015 2.0
0.035907044285989 0.310616618515652 2.0
0.150722271938072 0.238994398997356 2.0
0.12187681975218 0.346149495809248 2.0
0.00302710581971399 0.608693573497975 2.0
-0.00799972907374968 0.487757495383411 2.0
0.0877578527524834 0.445435398811882 2.0
0.01828696838057 0.548698958778968 2.0
0.0373057300995732 0.525902753983641 2.0
0.166296966643227 0.612088702569156 2.0
0.206190789080826 0.647154271234857 2.0
0.203345543638937 0.650537106521466 2.0
0.0683189756318581 0.803130091264154 2.0
0.200334091975137 0.82093063745688 2.0
0.132885945658044 0.826945886320008 2.0
0.0258144904661712 0.95708927835021 2.0
0.142307284518693 0.938282963261506 2.0
-0.0187149652218148 1.04389758349345 2.0
0.206325060112431 0.873771805978169 2.0
0.0801308162605947 1.00109140649329 2.0
0.129056682668186 1.19589150774701 2.0
0.234819081658577 0.996525924335586 2.0
0.212423027076362 1.06142827935846 2.0
0.117410084668763 1.2440327581476 2.0
0.0691623858912138 1.28299347539703 2.0
0.163742421947584 1.19492305082507 2.0
0.0246799892211049 1.26869152644438 2.0
0.210711185649519 1.24988421558422 2.0
-0.000887730676151222 1.44156097266813 2.0
0.0309595591197476 1.34938914351217 2.0
0.147936616729493 1.3668889877394 2.0
0.158659985194186 1.35612897011904 2.0
0.276662897515644 1.41363218572035 2.0
0.246472472734942 1.46984880777302 2.0
0.241482590086136 1.46937833328243 2.0
0.0133619094022552 1.73498956654963 2.0
0.073661509612148 1.61085135635185 2.0
0.0896570733437889 1.66791367917458 2.0
-0.0155228509651628 1.68476377591718 2.0
-0.0850596548402829 1.80031740231858 2.0
0.167024258943589 1.72230306340769 2.0
-0.00195782817901113 1.70226191537203 2.0
0.110580698810188 1.76140142738798 2.0
0.11993604776784 1.70398908604059 2.0
0.00749799112985539 1.88195945918958 2.0
0.1033485762785 1.84598835747455 2.0
-0.0987088259993369 1.90437115788428 2.0
-0.0166949295473942 2.00638625713888 2.0
0.119362542051087 1.8999028718953 2.0
0.0357118427422101 1.83917622779721 2.0
-0.145827473007981 1.93809032977626 2.0
-0.0925294079599508 1.91175394218614 2.0
-0.123300973475327 1.97559567313436 2.0
0.0291880662007094 1.78593436176704 2.0
-0.121518220146199 1.93231298007913 2.0
-0.185794389309373 1.95324958299531 2.0
-0.114203865166274 1.9172259501703 2.0
-0.148163235742273 1.99713853841754 2.0
-0.227345253647866 2.09377659211818 2.0
-0.114437347566115 2.00143396987072 2.0
};

% \addlegendentry{Majority}
\end{axis}
% \end{groupplot}

\end{tikzpicture}
\centering

==> plots/plot_diagram_init.tex <==
\usetikzlibrary{pgfplots.groupplots}
\pgfplotsset{colormap/viridis}
\definecolor{majcol}{RGB}{68,1,84}
\definecolor{mincol}{RGB}{33,145,140}
\definecolor{gencol}{RGB}{253,231,37}
% \pgfplotscreateplotcyclelist{MyCyclelist}{%
%   {color of colormap={1}, mark = none, thick},
%   {color of colormap={10}, mark = none, thick},
%   {color of colormap={3}, mark = none, thick},
% }

% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[yscale=1, xscale=1]

% \begin{groupplot}[group style = {group size = 1 by 2, horizontal sep = 50pt}, width = 6.0cm, height = 5.0cm]
\begin{axis}[
% \nextgroupplot[ title = {$k=1$},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\small},
% legend entries={Majority, Minority,Synthetic Minority},
% legend pos=north east,
% tick pos=left,
ticks=none,
% xmajorgrids,
xmin=-1, xmax=0.6,
% ymajorgrids,
ymin=-1.15, ymax=2.2,
  axis lines=none,
  width=3cm,
  height=6cm
% cycle list name = MyCyclelist
]
\addplot[only marks, scatter, scatter src=explicit symbolic, scatter/classes={
            0.0={color of colormap={0}, draw=black},
            1.0={color of colormap={500}, draw=black},
            2.0={color of colormap={1000}, draw=black}
        }]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-0.405972628032873 1.08943142367152 0.0
-0.209441861168637 1.0040342706309 0.0
-0.279224444627808 0.982969428888976 0.0
-0.138397109307423 0.98875499962785 0.0
-0.284533995497052 0.985184433487537 0.0
-0.366387894168781 0.914604129136502 0.0
-0.447445261337915 1.01573524215079 0.0
-0.320134963883679 0.964006586436263 0.0
-0.32578807505877 0.922552134346806 0.0
-0.334310689999376 0.985751869981636 0.0
-0.334813235851992 0.862713528377198 0.0
-0.539992065103079 0.980147811419253 0.0
-0.510097837771451 0.837093355752808 0.0
-0.617316905922986 0.900582522747724 0.0
-0.506460776275677 0.810541544575402 0.0
-0.599331947221634 0.864556845863326 0.0
-0.474877672854972 0.742110398822968 0.0
-0.325914080502624 0.739869003456383 0.0
-0.600596644162408 0.708375019073441 0.0
-0.503677113644801 0.784077708317368 0.0
-0.55050608263537 0.618877802277663 0.0
-0.518103336544946 0.6532848903867 0.0
-0.715762741993136 0.61126115550801 0.0
-0.665411190540856 0.566381031122409 0.0
-0.567813817362793 0.465679111846018 0.0
-0.658320105104442 0.595853944256992 0.0
-0.782523745517987 0.566844854100172 0.0
-0.62153405895218 0.551244658028133 0.0
-0.547912227588558 0.483837168568771 0.0
-0.594065999335881 0.375381065612633 0.0
-0.837307814801221 0.421271300136321 0.0
-0.958647210165837 0.321748544594155 0.0
-0.642147324299436 0.260113898822335 0.0
-0.633198080693065 0.263263917578599 0.0
-0.774754623136307 0.238876138670322 0.0
-0.605551118292851 0.126751351947146 0.0
-0.764361696773754 0.131010189394104 0.0
-0.704551213191154 0.123443216288088 0.0
-0.845863400649068 0.0917732891996059 0.0
-0.809590742812206 -0.0499059874669636 0.0
-0.640082916067684 -0.0884156382926711 0.0
-0.755715763676115 -0.0289112707821153 0.0
-0.77920488261779 -0.0920006382028853 0.0
-0.569996284572094 -0.13994075549263 0.0
-0.648674685734265 -0.323784783267186 0.0
-0.668122710343483 -0.246532745030612 0.0
-0.686712702102506 -0.303616441451836 0.0
-0.724681550160926 -0.322585695362556 0.0
-0.510315458859828 -0.297665698560793 0.0
-0.802567031088085 -0.383874228249985 0.0
-0.718353832222415 -0.361811034682468 0.0
-0.790803544295897 -0.445532545125191 0.0
-0.780050977640391 -0.415193949205849 0.0
-0.727088807254081 -0.537964586321177 0.0
-0.796373456665784 -0.512941672913472 0.0
-0.564659661447767 -0.603924396464756 0.0
-0.745842168172048 -0.630885046767032 0.0
-0.518485343439726 -0.675591671457914 0.0
-0.599780214354183 -0.628522480834802 0.0
-0.530715019124051 -0.741754067103015 0.0
-0.69278571468368 -0.761789444336552 0.0
-0.59093769856132 -0.792231359838104 0.0
-0.562399695128152 -0.768769794872921 0.0
-0.694002316703443 -0.808188613298762 0.0
-0.443399409014069 -0.859724576958381 0.0
-0.620969894592015 -0.85738786702246 0.0
-0.482595934310669 -0.828579547377016 0.0
-0.375915766044089 -0.860346952506761 0.0
-0.537619769463504 -0.928703433022439 0.0
-0.505277240146128 -0.948229086985989 0.0
-0.352706368496406 -0.981958233297444 0.0
-0.535929512857102 -0.943419740671978 0.0
-0.412379158274071 -0.997306194203291 0.0
-0.493443578402708 -0.950371002547921 0.0
-0.409653769804706 -0.938505171695537 0.0
-0.433499438682477 -1.03049076628318 0.0
-0.360727113600148 -1.05393716969678 0.0
-0.329638372533288 -0.996716630915234 0.0
-0.163448825572807 -1.03548107124723 0.0
-0.404229136435543 -1.0070310013508 0.0
-0.287784411964846 -0.0397957346611695 1.0
-0.0395201915728942 -0.0045068856074113 1.0
0.00161506831413982 0.167879797093616 1.0
0.148940664228943 0.00178756394267521 1.0
0.152260616587067 0.0804453212579361 1.0
0.274285381989209 0.249788264456903 1.0
0.307483193012641 0.271348716044172 1.0
0.454160113460011 0.384770520503727 1.0
0.379940927053089 0.438218168794694 1.0
0.40853186291228 0.669264173502633 1.0
0.493392738672171 0.827651826357994 1.0
0.384662408567469 0.843917358152303 1.0
0.431939902345132 0.898480322311085 1.0
0.303119265801782 1.07950822827985 1.0
0.453821643554384 1.29121053497301 1.0
0.512006316742393 1.35325835138112 1.0
0.398108836984787 1.49361189710571 1.0
0.481133255015837 1.63105047694138 1.0
0.140833594344003 1.80653126517708 1.0
0.324196318630291 1.7885914603562 1.0
0.231321970943864 1.84994616912983 1.0
0.0708573625053293 1.92294814673344 1.0
-0.174481841747028 2.00437408417365 1.0
-0.0839265469398911 2.04880810102944 1.0
-0.0538597554466167 2.01941252071424 1.0
};

% \addlegendentry{Majority}
\end{axis}
% \end{groupplot}

\end{tikzpicture}
\centering

==> plots/plot_diagram_out.tex <==
\usetikzlibrary{pgfplots.groupplots}
\pgfplotsset{colormap/viridis}
\definecolor{majcol}{RGB}{68,1,84}
\definecolor{mincol}{RGB}{33,145,140}
\definecolor{gencol}{RGB}{253,231,37}
% \pgfplotscreateplotcyclelist{MyCyclelist}{%
%   {color of colormap={1}, mark = none, thick},
%   {color of colormap={10}, mark = none, thick},
%   {color of colormap={3}, mark = none, thick},
% }

% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[yscale=1, xscale=1]

% \begin{groupplot}[group style = {group size = 1 by 2, horizontal sep = 50pt}, width = 6.0cm, height = 5.0cm]
\begin{axis}[
% \nextgroupplot[ title = {$k=1$},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\small},
% legend entries={Majority, Minority,Synthetic Minority},
% legend pos=north east,
% tick pos=left,
ticks=none,
% xmajorgrids,
xmin=-1, xmax=0.6,
% ymajorgrids,
ymin=-1.15, ymax=2.2,
  axis lines=none,
  width=3cm,
  height=6cm
% cycle list name = MyCyclelist
]
\addplot[only marks, scatter, scatter src=explicit symbolic, scatter/classes={
            0.0={color of colormap={0}, draw=black},
            1.0={color of colormap={500}, draw=black},
            2.0={color of colormap={1000}, draw=black}
        }]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-0.405972628032873 1.08943142367152 0.0
-0.209441861168637 1.0040342706309 0.0
-0.279224444627808 0.982969428888976 0.0
-0.138397109307423 0.98875499962785 0.0
-0.284533995497052 0.985184433487537 0.0
-0.366387894168781 0.914604129136502 0.0
-0.447445261337915 1.01573524215079 0.0
-0.320134963883679 0.964006586436263 0.0
-0.32578807505877 0.922552134346806 0.0
-0.334310689999376 0.985751869981636 0.0
-0.334813235851992 0.862713528377198 0.0
-0.539992065103079 0.980147811419253 0.0
-0.510097837771451 0.837093355752808 0.0
-0.617316905922986 0.900582522747724 0.0
-0.506460776275677 0.810541544575402 0.0
-0.599331947221634 0.864556845863326 0.0
-0.474877672854972 0.742110398822968 0.0
-0.325914080502624 0.739869003456383 0.0
-0.600596644162408 0.708375019073441 0.0
-0.503677113644801 0.784077708317368 0.0
-0.55050608263537 0.618877802277663 0.0
-0.518103336544946 0.6532848903867 0.0
-0.715762741993136 0.61126115550801 0.0
-0.665411190540856 0.566381031122409 0.0
-0.567813817362793 0.465679111846018 0.0
-0.658320105104442 0.595853944256992 0.0
-0.782523745517987 0.566844854100172 0.0
-0.62153405895218 0.551244658028133 0.0
-0.547912227588558 0.483837168568771 0.0
-0.594065999335881 0.375381065612633 0.0
-0.837307814801221 0.421271300136321 0.0
-0.958647210165837 0.321748544594155 0.0
-0.642147324299436 0.260113898822335 0.0
-0.633198080693065 0.263263917578599 0.0
-0.774754623136307 0.238876138670322 0.0
-0.605551118292851 0.126751351947146 0.0
-0.764361696773754 0.131010189394104 0.0
-0.704551213191154 0.123443216288088 0.0
-0.845863400649068 0.0917732891996059 0.0
-0.809590742812206 -0.0499059874669636 0.0
-0.640082916067684 -0.0884156382926711 0.0
-0.755715763676115 -0.0289112707821153 0.0
-0.77920488261779 -0.0920006382028853 0.0
-0.569996284572094 -0.13994075549263 0.0
-0.648674685734265 -0.323784783267186 0.0
-0.668122710343483 -0.246532745030612 0.0
-0.686712702102506 -0.303616441451836 0.0
-0.724681550160926 -0.322585695362556 0.0
-0.510315458859828 -0.297665698560793 0.0
-0.802567031088085 -0.383874228249985 0.0
-0.718353832222415 -0.361811034682468 0.0
-0.790803544295897 -0.445532545125191 0.0
-0.780050977640391 -0.415193949205849 0.0
-0.727088807254081 -0.537964586321177 0.0
-0.796373456665784 -0.512941672913472 0.0
-0.564659661447767 -0.603924396464756 0.0
-0.745842168172048 -0.630885046767032 0.0
-0.518485343439726 -0.675591671457914 0.0
-0.599780214354183 -0.628522480834802 0.0
-0.530715019124051 -0.741754067103015 0.0
-0.69278571468368 -0.761789444336552 0.0
-0.59093769856132 -0.792231359838104 0.0
-0.562399695128152 -0.768769794872921 0.0
-0.694002316703443 -0.808188613298762 0.0
-0.443399409014069 -0.859724576958381 0.0
-0.620969894592015 -0.85738786702246 0.0
-0.482595934310669 -0.828579547377016 0.0
-0.375915766044089 -0.860346952506761 0.0
-0.537619769463504 -0.928703433022439 0.0
-0.505277240146128 -0.948229086985989 0.0
-0.352706368496406 -0.981958233297444 0.0
-0.535929512857102 -0.943419740671978 0.0
-0.412379158274071 -0.997306194203291 0.0
-0.493443578402708 -0.950371002547921 0.0
-0.409653769804706 -0.938505171695537 0.0
-0.433499438682477 -1.03049076628318 0.0
-0.360727113600148 -1.05393716969678 0.0
-0.329638372533288 -0.996716630915234 0.0
-0.163448825572807 -1.03548107124723 0.0
-0.404229136435543 -1.0070310013508 0.0
-0.287784411964846 -0.0397957346611695 1.0
-0.0395201915728942 -0.0045068856074113 1.0
0.00161506831413982 0.167879797093616 1.0
0.148940664228943 0.00178756394267521 1.0
0.152260616587067 0.0804453212579361 1.0
0.274285381989209 0.249788264456903 1.0
0.307483193012641 0.271348716044172 1.0
0.454160113460011 0.384770520503727 1.0
0.379940927053089 0.438218168794694 1.0
0.40853186291228 0.669264173502633 1.0
0.493392738672171 0.827651826357994 1.0
0.384662408567469 0.843917358152303 1.0
0.431939902345132 0.898480322311085 1.0
0.303119265801782 1.07950822827985 1.0
0.453821643554384 1.29121053497301 1.0
0.512006316742393 1.35325835138112 1.0
0.398108836984787 1.49361189710571 1.0
0.481133255015837 1.63105047694138 1.0
0.140833594344003 1.80653126517708 1.0
0.324196318630291 1.7885914603562 1.0
0.231321970943864 1.84994616912983 1.0
0.0708573625053293 1.92294814673344 1.0
-0.174481841747028 2.00437408417365 1.0
-0.0839265469398911 2.04880810102944 1.0
-0.0538597554466167 2.01941252071424 1.0
-0.206109918896302 -0.118792439287932 2.0
-0.263796617806589 -0.0440271972638062 2.0
-0.180008822717377 -0.0191154820674229 2.0
-0.252714369128004 0.154753038875566 2.0
-0.146360861592727 0.04615033225229 2.0
-0.140314508794594 0.0136643392681508 2.0
-0.202985668285536 -1.81370036382855e-05 2.0
-0.221307773970668 0.0614601993754487 2.0
-0.0936331357267495 -0.0818846571689675 2.0
-0.0865610429787562 0.115324986870352 2.0
-0.162132944300565 0.198460036899865 2.0
-0.0292526426406232 0.0361984812934024 2.0
-0.00777980299574255 0.208245403890785 2.0
0.0804654347598988 0.0601761889381183 2.0
0.0519115942578465 0.155189807850933 2.0
-0.146499202132317 0.183015325353839 2.0
-0.0513686700205802 0.276312209647027 2.0
-0.152413788853327 0.352462640824186 2.0
-0.0247465423312647 0.225996413868418 2.0
-0.0233823287262425 0.380664489058929 2.0
0.108643970233493 0.445184079546015 2.0
0.035907044285989 0.310616618515652 2.0
0.150722271938072 0.238994398997356 2.0
0.12187681975218 0.346149495809248 2.0
0.00302710581971399 0.608693573497975 2.0
-0.00799972907374968 0.487757495383411 2.0
0.0877578527524834 0.445435398811882 2.0
0.01828696838057 0.548698958778968 2.0
0.0373057300995732 0.525902753983641 2.0
0.166296966643227 0.612088702569156 2.0
0.206190789080826 0.647154271234857 2.0
0.203345543638937 0.650537106521466 2.0
0.0683189756318581 0.803130091264154 2.0
0.200334091975137 0.82093063745688 2.0
0.132885945658044 0.826945886320008 2.0
0.0258144904661712 0.95708927835021 2.0
0.142307284518693 0.938282963261506 2.0
-0.0187149652218148 1.04389758349345 2.0
0.206325060112431 0.873771805978169 2.0
0.0801308162605947 1.00109140649329 2.0
0.129056682668186 1.19589150774701 2.0
0.234819081658577 0.996525924335586 2.0
0.212423027076362 1.06142827935846 2.0
0.117410084668763 1.2440327581476 2.0
0.0691623858912138 1.28299347539703 2.0
0.163742421947584 1.19492305082507 2.0
0.0246799892211049 1.26869152644438 2.0
0.210711185649519 1.24988421558422 2.0
-0.000887730676151222 1.44156097266813 2.0
0.0309595591197476 1.34938914351217 2.0
0.147936616729493 1.3668889877394 2.0
0.158659985194186 1.35612897011904 2.0
0.276662897515644 1.41363218572035 2.0
0.246472472734942 1.46984880777302 2.0
0.241482590086136 1.46937833328243 2.0
0.0133619094022552 1.73498956654963 2.0
0.073661509612148 1.61085135635185 2.0
0.0896570733437889 1.66791367917458 2.0
-0.0155228509651628 1.68476377591718 2.0
-0.0850596548402829 1.80031740231858 2.0
0.167024258943589 1.72230306340769 2.0
-0.00195782817901113 1.70226191537203 2.0
0.110580698810188 1.76140142738798 2.0
0.11993604776784 1.70398908604059 2.0
0.00749799112985539 1.88195945918958 2.0
0.1033485762785 1.84598835747455 2.0
-0.0987088259993369 1.90437115788428 2.0
-0.0166949295473942 2.00638625713888 2.0
0.119362542051087 1.8999028718953 2.0
0.0357118427422101 1.83917622779721 2.0
-0.145827473007981 1.93809032977626 2.0
-0.0925294079599508 1.91175394218614 2.0
-0.123300973475327 1.97559567313436 2.0
0.0291880662007094 1.78593436176704 2.0
-0.121518220146199 1.93231298007913 2.0
-0.185794389309373 1.95324958299531 2.0
-0.114203865166274 1.9172259501703 2.0
-0.148163235742273 1.99713853841754 2.0
-0.227345253647866 2.09377659211818 2.0
-0.114437347566115 2.00143396987072 2.0
};

% \addlegendentry{Majority}
\end{axis}
% \end{groupplot}

\end{tikzpicture}
\centering

==> plots/plot_m2m.tex <==
\usetikzlibrary{pgfplots.groupplots}
\pgfplotsset{colormap/viridis}
% \pgfplotscreateplotcyclelist{MyCyclelist}{%
%   {color of colormap={1}, mark = none, thick},
%   {color of colormap={10}, mark = none, thick},
%   {color of colormap={3}, mark = none, thick},
% }

% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[yscale=1, xscale=1]

% \begin{groupplot}[group style = {group size = 1 by 2, horizontal sep = 50pt}, width = 6.0cm, height = 5.0cm]
\begin{axis}[
% \nextgroupplot[ title = {$k=1$},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\small},
% legend entries={Majority, Minority,Synthetic Minority},
% legend pos=north east,
% tick pos=left,
ticks=none,
% xmajorgrids,
xmin=-1.32, xmax=2.8,
% ymajorgrids,
ymin=-1.9, ymax=1.4,
% cycle list name = MyCyclelist
]
\addplot[only marks, scatter, scatter src=explicit symbolic, scatter/classes={
            0.0={color of colormap={0}, draw=black},
            1.0={color of colormap={500}, draw=black},
            2.0={color of colormap={1000}, draw=black}
        }]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1.13637363910675 -0.0563284158706665 0.0
-0.187170445919037 0.800252854824066 0.0
0.914975345134735 0.24772584438324 0.0
1.11549079418182 0.682445406913757 0.0
0.869438588619232 0.430998951196671 0.0
-0.0161037240177393 0.979071021080017 0.0
0.424033403396606 1.03811919689178 0.0
0.052124872803688 1.18073439598083 0.0
0.230974167585373 -0.359033405780792 1.0
-0.427011907100677 1.08286452293396 0.0
-0.478494852781296 0.743201375007629 0.0
0.439061760902405 1.03806233406067 0.0
1.01477611064911 -0.471593022346497 1.0
1.47372591495514 -0.291098386049271 1.0
-0.92091429233551 0.396643847227097 0.0
0.249841645359993 0.0204795524477959 1.0
-0.808603644371033 0.611948430538177 0.0
0.26188662648201 -0.27885377407074 1.0
-0.679036140441895 0.59290874004364 0.0
-0.861642599105835 0.459045201539993 0.0
0.618765532970428 0.766009032726288 0.0
0.249631777405739 1.13997733592987 0.0
-0.40360751748085 0.96853631734848 0.0
0.901297748088837 -0.52421498298645 1.0
1.00154733657837 0.329342603683472 0.0
-0.622150719165802 0.755853533744812 0.0
-0.896876573562622 -0.192115858197212 0.0
-1.02247834205627 0.358182936906815 0.0
0.0159125793725252 -0.135235533118248 1.0
0.484835773706436 0.772570192813873 0.0
-0.99745112657547 0.185113981366158 0.0
0.815170884132385 0.779367089271545 0.0
1.07272374629974 0.125878438353539 0.0
-0.81445848941803 0.762518525123596 0.0
-0.736905694007874 0.865161597728729 0.0
0.975101470947266 0.194159597158432 0.0
0.137820214033127 0.104412071406841 1.0
0.420901894569397 -0.488175004720688 1.0
2.01501035690308 0.24457836151123 1.0
-0.986149251461029 0.396522253751755 0.0
-0.318549990653992 1.05660951137543 0.0
0.79012131690979 0.218713283538818 0.0
-0.653737366199493 0.794120311737061 0.0
-0.942399382591248 0.377208232879639 0.0
0.440885066986084 -0.276347100734711 1.0
0.795495390892029 0.0216832831501961 0.0
-0.206013157963753 0.925340890884399 0.0
-0.00572470063343644 1.04290270805359 0.0
0.498022973537445 0.674769401550293 0.0
0.900069832801819 0.251107722520828 0.0
2.1469099521637 0.571195542812347 1.0
0.524853467941284 0.699646294116974 0.0
0.386078804731369 0.897640585899353 0.0
-1.05165386199951 0.119201824069023 0.0
-0.492150992155075 0.668895602226257 0.0
-0.0664409622550011 0.896213889122009 0.0
-0.679896950721741 0.692443251609802 0.0
-0.91149228811264 0.589980185031891 0.0
1.05850648880005 -0.634772956371307 1.0
0.209216728806496 0.939000904560089 0.0
0.737225890159607 0.513868451118469 0.0
-1.13351929187775 -0.0257114078849554 0.0
-0.766974687576294 0.376392543315887 0.0
0.669628202915192 0.767085015773773 0.0
-0.644626557826996 0.292969852685928 0.0
0.658469259738922 0.856950223445892 0.0
0.175086110830307 0.993857562541962 0.0
1.42762672901154 -0.451920479536057 1.0
-0.270327180624008 0.85708624124527 0.0
0.832817018032074 0.535637378692627 0.0
0.181553214788437 0.32339072227478 1.0
0.659786820411682 -0.40085905790329 1.0
-0.854665338993073 0.0750425904989243 0.0
0.712981462478638 0.720114290714264 0.0
0.948599755764008 -0.455495864152908 1.0
0.962867558002472 0.0496846921741962 0.0
-0.922189056873322 0.736660778522491 0.0
-0.91213995218277 0.285149395465851 0.0
-1.0013427734375 -0.0900379940867424 0.0
-0.813389897346497 0.558070540428162 0.0
-0.94945353269577 0.276736855506897 0.0
-0.795896232128143 0.60585480928421 0.0
-1.07959794998169 -0.00859229266643524 0.0
0.468093395233154 1.0412517786026 0.0
0.431536763906479 -0.378373950719833 1.0
0.505095422267914 0.686602473258972 0.0
0.812031030654907 -0.510936141014099 1.0
0.290141731500626 0.942544877529144 0.0
1.45649123191833 -0.301299840211868 1.0
0.505298316478729 0.766758441925049 0.0
1.75972080230713 -0.287371546030045 1.0
0.959600627422333 -0.540326952934265 1.0
-0.0966138690710068 1.05292642116547 0.0
-0.983167231082916 0.464654088020325 0.0
-0.0338179729878902 0.965409874916077 0.0
0.937252342700958 0.130594357848167 0.0
0.951763391494751 0.442221820354462 0.0
0.256703615188599 -0.122233614325523 1.0
-0.472222745418549 0.786096513271332 0.0
-0.312926381826401 0.86026006937027 0.0
1.96363973617554 0.231110289692879 1.0
0.797828257083893 0.353638857603073 0.0
0.702727019786835 0.547875821590424 0.0
-0.775546312332153 0.433356285095215 0.0
1.19913649559021 0.0585828125476837 0.0
0.0775170847773552 0.942909121513367 0.0
1.02005815505981 0.221338734030724 0.0
-0.740160882472992 0.854785025119781 0.0
1.0823620557785 -0.17735880613327 0.0
1.09297358989716 0.0236864574253559 0.0
0.85035115480423 0.478995680809021 0.0
0.531782269477844 0.72596549987793 0.0
1.06481420993805 0.258995682001114 0.0
-0.4666568338871 0.809931933879852 0.0
0.0245247483253479 0.862171769142151 0.0
-0.906037092208862 0.0217214804142714 0.0
0.666193723678589 0.662075042724609 0.0
-0.971356272697449 0.398234575986862 0.0
0.687340795993805 -0.445701390504837 1.0
0.345718383789062 0.92531418800354 0.0
0.328045278787613 0.730530917644501 0.0
0.245078966021538 0.931616067886353 0.0
-0.819976150989532 0.45831310749054 0.0
-0.739560782909393 0.883824110031128 0.0
-0.5654576420784 0.671189665794373 0.0
0.350576877593994 0.776756227016449 0.0
1.65234959125519 -0.369797945022583 1.0
0.403007745742798 0.905094861984253 0.0
0.0571866929531097 0.0121424207463861 1.0
-0.362935066223145 1.0380619764328 0.0
-0.934848010540009 0.416095823049545 0.0
2.04142546653748 0.362555682659149 1.0
1.06841051578522 -0.618874609470367 1.0
-0.2982457280159 1.02981233596802 0.0
-0.453667432069778 0.701494932174683 0.0
0.965424597263336 0.350810140371323 0.0
-0.890610635280609 0.367450028657913 0.0
-0.21052211523056 0.976526975631714 0.0
-0.573667883872986 0.842353761196136 0.0
-0.963838994503021 0.386630177497864 0.0
-0.97908490896225 0.18116070330143 0.0
0.512458980083466 -0.290861338376999 1.0
0.104153856635094 1.06391906738281 0.0
-0.0169915296137333 -0.0774526372551918 1.0
0.133313536643982 0.844501197338104 0.0
-0.791818380355835 0.384256392717361 0.0
-0.103060998022556 0.837555468082428 0.0
0.811322093009949 0.794889986515045 0.0
2.07342791557312 0.293408840894699 1.0
0.766218662261963 -0.41159200668335 1.0
1.08979153633118 -0.359824299812317 1.0
0.995067596435547 0.0239033605903387 0.0
-0.849422812461853 0.53557288646698 0.0
1.91088700294495 0.232463240623474 1.0
-0.455008059740067 0.847065627574921 0.0
-0.292958527803421 0.962579011917114 0.0
0.238324910402298 1.04631543159485 0.0
0.593884348869324 -0.461543560028076 1.0
2.04880857467651 -0.0721656307578087 1.0
0.276054739952087 0.962451815605164 0.0
0.681664705276489 0.516734719276428 0.0
0.0630274191498756 1.0177001953125 0.0
0.829738736152649 0.645517289638519 0.0
-0.99316143989563 0.356818288564682 0.0
-0.893299520015717 0.47365927696228 0.0
0.762349903583527 0.61586457490921 0.0
0.528847515583038 0.70139467716217 0.0
0.792165040969849 0.520301640033722 0.0
-0.693888962268829 0.909345746040344 0.0
0.300015896558762 0.940637409687042 0.0
0.489943832159042 0.914829909801483 0.0
0.822409808635712 0.632928371429443 0.0
-0.880393743515015 0.380934536457062 0.0
-0.523351311683655 0.70715069770813 0.0
0.30260956287384 1.14032530784607 0.0
-0.745933353900909 0.578725636005402 0.0
0.887768983840942 0.137836202979088 0.0
-0.98020327091217 0.108193524181843 0.0
-0.261376231908798 0.906822144985199 0.0
-0.282836616039276 0.836048603057861 0.0
-0.919991552829742 0.269060224294662 0.0
-1.0641154050827 0.254401117563248 0.0
0.925115704536438 0.422757029533386 0.0
0.738245666027069 0.746159970760345 0.0
0.915958821773529 0.296603083610535 0.0
-0.192354768514633 0.468431919813156 1.0
-0.520996570587158 0.622642397880554 0.0
-0.792942941188812 0.791386365890503 0.0
0.965869247913361 0.211036831140518 0.0
-0.222753927111626 1.05003488063812 0.0
-0.944119870662689 0.160795375704765 0.0
0.341295838356018 0.96681010723114 0.0
0.899223864078522 0.417864561080933 0.0
0.188831686973572 0.392731457948685 1.0
0.926616668701172 0.271299630403519 0.0
0.843481659889221 0.575368165969849 0.0
-1.12698578834534 -0.0213640723377466 0.0
-0.645567238330841 0.860992789268494 0.0
0.394455313682556 0.9845831990242 0.0
-0.810621917247772 0.637454688549042 0.0
-0.316494077444077 0.917631268501282 0.0
0.63165420293808 0.702018678188324 0.0
-0.560378611087799 0.802104949951172 0.0
0.670032918453217 0.624667167663574 0.0
0.753927707672119 0.565628290176392 0.0
0.772068083286285 0.439846843481064 0.0
-0.184098020195961 0.961781919002533 0.0
1.17773640155792 0.227134197950363 0.0
1.03478527069092 0.505646347999573 0.0
0.990339994430542 0.122814171016216 0.0
0.923815608024597 0.321920454502106 0.0
-0.302572458982468 0.883969902992249 0.0
-0.895166575908661 0.155742257833481 0.0
1.64656698703766 -0.0241687893867493 1.0
-0.210573494434357 0.900039851665497 0.0
0.66949337720871 0.695107698440552 0.0
0.226732403039932 1.00767838954926 0.0
0.965491235256195 0.611102044582367 0.0
-0.095494344830513 1.05539965629578 0.0
1.03273928165436 0.120155647397041 0.0
0.105713926255703 0.894534349441528 0.0
0.828532040119171 0.408122330904007 0.0
-0.883533835411072 0.0930015370249748 0.0
-1.12527251243591 -0.0710285604000092 0.0
1.31541168689728 -0.420374363660812 1.0
0.349927067756653 0.960353374481201 0.0
-0.91002881526947 0.142094910144806 0.0
0.155571788549423 1.20445311069489 0.0
-1.13473379611969 0.0824803188443184 0.0
0.948396444320679 0.521015524864197 0.0
0.945394456386566 0.637515902519226 0.0
0.879213571548462 0.53644722700119 0.0
0.789260029792786 0.10972947627306 0.0
-0.0224266201257706 1.00684630870819 0.0
0.503849685192108 0.795278370380402 0.0
-0.483846038579941 0.870912551879883 0.0
-0.142338752746582 1.01135301589966 0.0
0.24631080031395 0.83866810798645 0.0
0.187618747353554 0.15774504840374 1.0
-0.088184230029583 0.861037135124207 0.0
-0.25996321439743 0.697483360767365 0.0
1.92715811729431 -0.238541528582573 1.0
0.979633092880249 0.448025435209274 0.0
-0.510105907917023 0.661486208438873 0.0
0.362033724784851 0.901494920253754 0.0
0.0286343693733215 0.560884356498718 1.0
-0.0094583248719573 1.22565245628357 0.0
0.794501185417175 0.851312518119812 0.0
0.663651406764984 -0.297478437423706 1.0
0.31621778011322 -0.4099360704422 1.0
0.499737411737442 0.744730532169342 0.0
-0.893171370029449 0.568550705909729 0.0
-0.515504837036133 0.755745589733124 0.0
-0.775546193122864 0.443520158529282 0.0
-0.383677572011948 0.779855132102966 0.0
0.751904845237732 -0.436799049377441 1.0
0.076915055513382 0.816528558731079 0.0
0.318472355604172 1.08893179893494 0.0
0.746822476387024 0.68169093132019 0.0
-0.616410493850708 0.784678876399994 0.0
1.10248684883118 -0.59484988451004 1.0
-0.544619083404541 0.855792641639709 0.0
1.03573191165924 0.184973672032356 0.0
-0.953676879405975 0.520094156265259 0.0
-0.574969053268433 0.869306266307831 0.0
1.7456601858139 -0.12007050216198 1.0
0.391925096511841 0.785262405872345 0.0
-0.103438332676888 0.90967059135437 0.0
0.695715546607971 0.627983629703522 0.0
-0.0751683264970779 0.998272895812988 0.0
0.725843846797943 0.850623846054077 0.0
-0.624733567237854 1.11320090293884 0.0
0.780163407325745 0.521462798118591 0.0
0.00401480216532946 0.967359602451324 0.0
1.60548758506775 -0.268935263156891 1.0
-1.00993502140045 0.251134157180786 0.0
0.578653752803802 0.715621948242188 0.0
1.94963085651398 -0.762936055660248 2.0
0.597500085830688 -1.12995517253876 2.0
0.434904038906097 -1.3803927898407 2.0
1.22001373767853 -0.682172238826752 2.0
1.42766356468201 -0.622122704982758 2.0
1.42867791652679 -0.522724628448486 2.0
1.977982878685 -0.780143618583679 2.0
0.700920462608337 -1.1324805021286 2.0
1.10765945911407 -0.553719997406006 2.0
2.53178358078003 -0.814145863056183 2.0
1.78750097751617 -0.778353154659271 2.0
2.11934351921082 -0.869977712631226 2.0
1.83841562271118 -0.614184856414795 2.0
1.83841562271118 -0.614184856414795 2.0
1.048020362854 -0.672397792339325 2.0
0.592097580432892 -1.40253794193268 2.0
2.36574029922485 -0.858072519302368 2.0
0.524738311767578 -0.996463418006897 2.0
1.87642192840576 -0.532306611537933 2.0
2.16745543479919 -1.32084512710571 2.0
2.35454988479614 -1.27270674705505 2.0
0.665713787078857 -0.757654428482056 2.0
2.37942242622375 -0.882585048675537 2.0
0.578577220439911 -1.66372096538544 2.0
1.77236497402191 -0.574222326278687 2.0
2.07979702949524 -0.972933828830719 2.0
0.57327401638031 -1.35732412338257 2.0
0.665713787078857 -0.757654428482056 2.0
2.27797198295593 -1.62298619747162 2.0
0.49106764793396 -1.31726157665253 2.0
2.23785185813904 -0.955731213092804 2.0
1.9617805480957 -0.805211067199707 2.0
2.24602961540222 -0.656569838523865 2.0
2.25535941123962 -0.710196197032928 2.0
1.95556712150574 -0.742018818855286 2.0
};
% \legend{Majority,Minority,Synthetic Minority}

\end{axis}
% \end{groupplot}
\end{tikzpicture} 
\vskip 0.1in

\definecolor{majcol}{RGB}{68,1,84}
\definecolor{mincol}{RGB}{33,145,140}
\definecolor{gencol}{RGB}{253,231,37}
\centering
\tikzset{
        leg/.style={
            circle, scale=0.6, line width=0.2mm, draw=black
        },
        }
\begin{tikzpicture}
\begin{axis}[colormap/viridis, ticks=none, width = \legendsize, height = 2cm, xmin=0, xmax=20, ymin=0, ymax=5, draw=white!80!black]
    \node[leg, fill=majcol] at (1,2.5) (blah) {};
    \node[font=\small, right=0.05em of blah] (maj_tag) {Majority};
    \node[leg, fill=mincol, right=0.6em of maj_tag] (blah2)  {};
    \node[font=\small, right=0.05em of blah2] (min_tag) {Minority};
    \node[leg, fill=gencol, right=0.6em of min_tag] (blah3) {};
    \node[font=\small, right=0.05em of blah3] (gen_tag) {Generated Minority};
        % the plots of the functions follow
        % \addplot {x};
        % \addlegendentry{}
        % \addplot {x+4};
        % \addlegendentry{$x+4$}
        % \addplot {2*x};
        % \addlegendentry{}
        % \addplot {2*x+4};
        % \addlegendentry{$2x+4$}
        % \addplot {4*x};
        % \addlegendentry{}
        % \addplot {4*x+4};
        % \addlegendentry{$4x+4$}
\end{axis}
\end{tikzpicture}

\centering

==> plots/plot_ttgan_2moons.tex <==
\pgfplotsset{colormap/viridis}
% \pgfplotscreateplotcyclelist{MyCyclelist}{%
%   {color of colormap={1}, mark = none, thick},
%   {color of colormap={10}, mark = none, thick},
%   {color of colormap={3}, mark = none, thick},
% }

% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

% \pgfplotsset{
%             % height=6cm, 
%             scatter/classes={%
%                     0.0={mark=square,draw=blue},%
%                     1.0={mark=triangle,draw=red},%
%                     2.0={mark=o,draw=orange}%
%                     },
%         }

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\small},
% legend entries={Majority, Minority,Synthetic Minority},
% legend pos=south,
% tick pos=left,
ticks=none,
% xmajorgrids,
xmin=-1.5, xmax=2.5,
% ymajorgrids,
ymin=-0.750035823181234, ymax=1.36392790915732,
% cycle list name = MyCyclelist
]
\addplot[only marks, scatter, scatter src=explicit symbolic, scatter/classes={
            0.0={color of colormap={0}, draw=black},
            1.0={color of colormap={500}, draw=black},
            2.0={color of colormap={1000}, draw=black}
        }]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
2.04271530840482 0.518124164645564 1.0
1.72033708292369 -0.132338037626781 1.0
-0.0980352065706289 0.180081571289194 1.0
0.478476047991061 -0.398777619065944 1.0
1.95457533100234 0.395480598917567 1.0
0.685488415655562 -0.562614967894978 1.0
0.0809585079188504 0.221753253035706 1.0
1.42568842380629 -0.541621432810506 1.0
0.0893146844906958 -0.0070382420924624 1.0
1.80178340637728 0.053983568143239 1.0
1.73757945100875 -0.213701459448766 1.0
1.42803820595735 -0.372344605866427 1.0
1.04550985295333 -0.411904359104201 1.0
1.5991309140862 -0.373090726126536 1.0
0.839564857312311 -0.373810057314301 1.0
0.106976298741908 -0.165479802488361 1.0
1.26951266636626 -0.611178783008543 1.0
0.866961286569556 -0.519167580413595 1.0
1.89492482586863 0.317065830977209 1.0
1.85454294635104 0.113076879425926 1.0
1.88911506713243 0.550959989161457 1.0
0.360794336467848 -0.205141781246482 1.0
0.756888022256203 -0.286730017585865 1.0
1.37708405062542 -0.368769439445449 1.0
1.57210573906404 -0.517765605775112 1.0
0.245095048155895 -0.178711581186013 1.0
1.57236357656788 -0.21060279828622 1.0
0.256672429186035 -0.0813943333939751 1.0
2.16056891922811 0.43550069165783 1.0
0.144359517559711 0.178293005111647 1.0
0.604021396111621 -0.166974507925582 1.0
0.163479334672605 0.403670336617314 1.0
-0.040102891932813 0.092518336342406 1.0
0.981791692990657 -0.614780270347387 1.0
1.00891365509244 -0.333992404654351 1.0
1.83056864394991 0.139737826908648 1.0
1.30981932170478 -0.449705360999035 1.0
0.152066169223316 -0.106959746376837 1.0
0.430708028138098 -0.529671123773777 1.0
1.82411705434978 0.366676723917708 1.0
1.71144495705654 -0.00403567425747586 1.0
0.659183124713532 -0.43329104879224 1.0
0.0505815290161562 0.425362597423521 1.0
1.85264919360933 -0.280798205099656 1.0
1.89643535730961 0.104622914237945 1.0
0.378684723402833 -0.348033777255439 1.0
0.15944601578544 -0.0406827285348741 1.0
0.392590476213636 -0.292595179567332 1.0
1.3344027848714 -0.471124120673325 1.0
1.57812180057433 -0.285674236484194 1.0
1.94744425904492 -0.120472321468414 1.0
0.291965620041636 -0.0764370254964946 1.0
0.560096270100287 -0.474828414086174 1.0
1.30489065743342 -0.325889555087843 1.0
1.86310181967408 0.243539285252492 1.0
0.115386261642506 -0.0342234125892689 1.0
0.00494451664926743 0.402148942736072 1.0
0.0877261720877816 0.274650367700388 1.0
0.168474727378386 0.493244860695103 1.0
1.32486705269606 -0.625681059366678 1.0
1.62895449808606 -0.212362772765363 1.0
1.84163624334148 0.247335834268323 1.0
1.62172894031916 -0.347194661828339 1.0
1.95121633068447 -0.0197714772358819 1.0
0.252498937838791 -0.0911647033387151 1.0
0.485766111213884 -0.236940026885108 1.0
0.130497623087064 -0.00979277563746783 1.0
0.851738786331439 -0.437627102165333 1.0
0.973792081726395 -0.53452718130577 1.0
0.162906406344455 -0.280416716643756 1.0
0.0599888795946961 0.296637607942783 1.0
1.81718677965697 -0.212686923096482 1.0
0.0558756689210835 -0.215399945464446 1.0
-0.0981186577960527 0.283568104191696 1.0
1.21299823486293 -0.453603342286037 1.0
1.9517630105058 0.220801687108426 1.0
1.83494300992841 0.442340659111721 1.0
1.68415350077146 -0.319188992793178 1.0
0.311054719238803 0.0411048176198912 1.0
1.86465698413383 0.337097390638263 1.0
0.577461895252815 -0.38490125536853 1.0
1.69134367655287 -0.208130037660968 1.0
1.76756572040575 0.294198077561546 1.0
2.07247463872423 0.237756994526737 1.0
2.05214580408066 0.120325442600419 1.0
1.20088871654969 -0.598712278387934 1.0
1.34621880532949 -0.416764101414311 1.0
0.9246821207776 -0.578283376248723 1.0
0.401797267183734 -0.153665322896522 1.0
1.65778935306164 -0.207062429005265 1.0
1.18181410181878 -0.589706901975416 1.0
1.93589908385337 0.62660412129329 1.0
2.02191238484906 0.341826215193269 1.0
1.85540780426474 0.0248446857158537 1.0
0.80798104367833 -0.496665346993916 1.0
1.14323855986794 -0.653946562620391 1.0
1.59551838205798 -0.258150479835246 1.0
1.51217188389421 -0.300950543592639 1.0
1.17455180765593 -0.450814216711473 1.0
0.525204502175836 -0.340410159290522 1.0
0.522194504737854 -0.162039026618004 2.0
1.75541794300079 0.0104585997760296 2.0
0.912455558776855 -0.245237991213799 2.0
0.242866590619087 -0.0456198751926422 2.0
0.333259463310242 -0.0983216017484665 2.0
1.04747152328491 -0.246946051716805 2.0
1.73366439342499 -0.0167150851339102 2.0
1.60182464122772 -0.112892001867294 2.0
1.77968657016754 0.0231205504387617 2.0
1.7180689573288 -0.0165840294212103 2.0
1.72047626972198 -0.0385961532592773 2.0
0.329971611499786 -0.0884857252240181 2.0
0.263807237148285 -0.0496074706315994 2.0
0.307140588760376 -0.0833248794078827 2.0
1.78482401371002 0.0133688021451235 2.0
1.78023540973663 0.0772729888558388 2.0
1.71964907646179 -0.0825482755899429 2.0
0.215486824512482 -0.00510179810225964 2.0
0.203220531344414 -0.0166079383343458 2.0
0.649078011512756 -0.201029524207115 2.0
1.00013756752014 -0.247284516692162 2.0
0.343124210834503 -0.102635949850082 2.0
1.63039290904999 -0.0865171551704407 2.0
0.277036875486374 -0.0718141868710518 2.0
0.407755672931671 -0.120687425136566 2.0
0.287565469741821 -0.0725748389959335 2.0
0.597167670726776 -0.184375464916229 2.0
0.271211624145508 -0.0438398271799088 2.0
0.65685361623764 -0.20488865673542 2.0
0.495794057846069 -0.158150628209114 2.0
0.293815970420837 -0.0765866115689278 2.0
1.68786633014679 -0.0298350285738707 2.0
1.57493031024933 -0.128302976489067 2.0
0.21484862267971 -0.00441941432654858 2.0
1.19710719585419 -0.240801796317101 2.0
0.400391221046448 -0.125658974051476 2.0
0.800131678581238 -0.230575665831566 2.0
0.255656957626343 -0.0589775294065475 2.0
0.658232092857361 -0.205862805247307 2.0
0.138124048709869 0.0481535494327545 2.0
0.26620876789093 -0.0424174070358276 2.0
0.771735608577728 -0.227769985795021 2.0
0.203884243965149 -0.0102729480713606 2.0
0.176213756203651 0.0015742052346468 2.0
1.09239912033081 -0.24618224799633 2.0
0.375369668006897 -0.122633710503578 2.0
0.186702355742455 -0.00105957500636578 2.0
0.372979581356049 -0.114245623350143 2.0
0.407969832420349 -0.127466037869453 2.0
0.284240663051605 -0.0706275999546051 2.0
1.7632874250412 0.0456350743770599 2.0
0.257327318191528 -0.0516746789216995 2.0
1.67061865329742 -0.0666273832321167 2.0
0.186663642525673 -0.0220045726746321 2.0
1.07932007312775 -0.245644822716713 2.0
1.74625945091248 0.0286172237247229 2.0
0.255871415138245 -0.0455351322889328 2.0
0.957694411277771 -0.246550068259239 2.0
0.164998412132263 0.0245079267770052 2.0
0.175503924489021 0.00875671394169331 2.0
0.415270566940308 -0.138370200991631 2.0
1.69232976436615 -0.020237198099494 2.0
1.81097590923309 0.0743286684155464 2.0
0.260239779949188 -0.0611567497253418 2.0
0.418704092502594 -0.129833921790123 2.0
0.329967677593231 -0.0947843939065933 2.0
0.349279046058655 -0.102123603224754 2.0
1.7200847864151 -0.121579572558403 2.0
1.73640859127045 0.00903677940368652 2.0
0.871482491493225 -0.240549758076668 2.0
0.407473564147949 -0.125380679965019 2.0
0.182511880993843 0.0157811809331179 2.0
0.127945512533188 0.0430937111377716 2.0
0.229424044489861 -0.0126795303076506 2.0
1.75226318836212 0.00294697843492031 2.0
1.78104913234711 0.0522226765751839 2.0
0.735903739929199 -0.222444400191307 2.0
1.79760646820068 0.0602220296859741 2.0
0.278975486755371 -0.0487486273050308 2.0
0.226819112896919 -0.0233619790524244 2.0
0.187772378325462 -0.0074260663241148 2.0
0.375687777996063 -0.118143171072006 2.0
0.234895870089531 -0.034399688243866 2.0
0.289584279060364 -0.0690224096179008 2.0
0.179514557123184 -0.000657645985484123 2.0
0.152675837278366 0.0381310880184174 2.0
1.71400415897369 -0.00357556156814098 2.0
0.329269349575043 -0.0906248241662979 2.0
0.592886805534363 -0.183649063110352 2.0
1.63982164859772 -0.0775087252259254 2.0
0.362257838249207 -0.10486663877964 2.0
0.345697820186615 -0.101516291499138 2.0
0.219985947012901 -0.019745109602809 2.0
1.42348563671112 -0.193965673446655 2.0
0.266740828752518 -0.0339531153440475 2.0
1.72886383533478 -0.0605583116412163 2.0
1.44752192497253 -0.185381874442101 2.0
1.70542943477631 -0.0154390875250101 2.0
0.418570756912231 -0.123866155743599 2.0
1.72756969928741 0.0111656133085489 2.0
1.7340852022171 -0.0394206643104553 2.0
1.57309210300446 -0.117845609784126 2.0
1.71590721607208 -0.00467045046389103 2.0
1.73136806488037 -0.0547192841768265 2.0
0.582804501056671 -0.184995874762535 2.0
0.182851567864418 0.0118582267314196 2.0
0.363105475902557 -0.107098489999771 2.0
1.72577750682831 -0.0586211383342743 2.0
0.394071340560913 -0.103718504309654 2.0
0.382881641387939 -0.116923227906227 2.0
1.67294991016388 -0.0824214965105057 2.0
1.70413851737976 -0.0541826635599136 2.0
1.54955947399139 -0.14543192088604 2.0
1.26983201503754 -0.232728525996208 2.0
0.382765054702759 -0.11988165974617 2.0
1.44071650505066 -0.168731048703194 2.0
0.179490968585014 0.0037564355880022 2.0
0.232283696532249 -0.0232284795492887 2.0
0.12530155479908 0.0521477609872818 2.0
1.73929440975189 -0.067485898733139 2.0
0.44245707988739 -0.139007225632668 2.0
0.959512829780579 -0.246436223387718 2.0
1.74298679828644 -0.00380879454314709 2.0
1.70884776115417 -0.0294516254216433 2.0
0.313362777233124 -0.0704386979341507 2.0
1.79734218120575 0.0403160452842712 2.0
0.229665488004684 -0.0164768826216459 2.0
1.75227212905884 0.049516387283802 2.0
0.369126617908478 -0.125455722212791 2.0
0.106317788362503 0.0485056936740875 2.0
0.159014284610748 0.0280200559645891 2.0
1.75071346759796 0.0118287373334169 2.0
1.6297961473465 -0.0827488675713539 2.0
0.226624473929405 -0.0283555071800947 2.0
1.49897301197052 -0.171702191233635 2.0
0.179288074374199 -0.0165020357817411 2.0
0.231829836964607 -0.0341537296772003 2.0
1.76166594028473 0.0148053038865328 2.0
1.62224006652832 -0.0898101776838303 2.0
0.874805390834808 -0.242152526974678 2.0
0.947988510131836 -0.246711507439613 2.0
1.54328739643097 -0.146291896700859 2.0
0.300555408000946 -0.0792789459228516 2.0
1.75559484958649 -0.0437386631965637 2.0
1.76136994361877 0.0547716841101646 2.0
1.71567976474762 -0.011215353384614 2.0
0.287979662418365 -0.0736904144287109 2.0
0.206358075141907 0.00163169391453266 2.0
0.234041646122932 -0.0233545731753111 2.0
0.480912804603577 -0.153242662549019 2.0
0.21308608353138 -0.0340855568647385 2.0
1.73697698116302 -0.0232921596616507 2.0
0.153255149722099 0.0208778399974108 2.0
0.201609134674072 0.0035580713301897 2.0
0.590300440788269 -0.186510547995567 2.0
1.72730016708374 -0.0350214168429375 2.0
1.78766858577728 0.0569189414381981 2.0
1.55308663845062 -0.144553974270821 2.0
1.68560230731964 -0.0291377622634172 2.0
0.396780788898468 -0.123338505625725 2.0
1.77551281452179 0.0610312968492508 2.0
1.75789880752563 0.0231118854135275 2.0
0.745143413543701 -0.220451608300209 2.0
1.75896799564362 0.0150377955287695 2.0
1.77944159507751 0.0304479170590639 2.0
0.206121638417244 -0.0151366274803877 2.0
1.66551160812378 -0.0499084442853928 2.0
0.189387932419777 0.0115883816033602 2.0
0.312239587306976 -0.0816304311156273 2.0
1.73148119449615 0.0241440050303936 2.0
1.69183051586151 -0.143164902925491 2.0
1.64761412143707 -0.0690940171480179 2.0
0.253142356872559 -0.0605651587247849 2.0
1.75489246845245 0.0426512733101845 2.0
1.70105040073395 -0.0759156048297882 2.0
1.09183657169342 -0.246918812394142 2.0
1.24643421173096 -0.235906288027763 2.0
0.330538988113403 -0.0912661030888557 2.0
0.241549044847488 -0.0539249628782272 2.0
0.220619067549706 -0.0389681309461594 2.0
0.227284416556358 -0.0291373115032911 2.0
1.6863077878952 -0.143432214856148 2.0
1.29536509513855 -0.223835334181786 2.0
0.168371826410294 0.0161613393574953 2.0
0.17434261739254 -0.00797451846301556 2.0
1.38563477993011 -0.196249768137932 2.0
0.369701445102692 -0.0969971716403961 2.0
0.330289363861084 -0.0936804786324501 2.0
0.432376265525818 -0.13893087208271 2.0
1.50942444801331 -0.162371575832367 2.0
1.48043382167816 -0.166765928268433 2.0
1.70463883876801 -0.00577463023364544 2.0
0.448252975940704 -0.143144473433495 2.0
0.248012229800224 -0.0578456372022629 2.0
1.77038252353668 0.0506313070654869 2.0
0.211937427520752 -0.0357749462127686 2.0
1.47106027603149 -0.170987248420715 2.0
0.336157262325287 -0.0892027318477631 2.0
1.79256856441498 -0.00474562309682369 2.0
0.69650661945343 -0.212520763278008 2.0
0.904981374740601 -0.243481412529945 2.0
1.80128681659698 0.0533549636602402 2.0
1.76181209087372 0.0419626422226429 2.0
1.65932309627533 -0.0566971674561501 2.0
0.185826987028122 -0.0181093495339155 2.0
0.365422248840332 -0.110663175582886 2.0
1.66437315940857 -0.05130884796381 2.0
0.209218770265579 -0.0200803559273481 2.0
1.66507267951965 -0.0600114017724991 2.0
0.239408418536186 -0.046090841293335 2.0
0.257267832756042 -0.0398856997489929 2.0
0.240656569600105 -0.0379429012537003 2.0
1.28729712963104 -0.233568146824837 2.0
1.69631659984589 -0.0204628761857748 2.0
1.33990836143494 -0.218189626932144 2.0
1.08039367198944 -0.246889010071754 2.0
1.57662296295166 -0.13045608997345 2.0
0.205826580524445 -0.0190739016979933 2.0
0.172338232398033 0.00935046561062336 2.0
1.66697907447815 -0.0516888648271561 2.0
0.314921319484711 -0.0795970931649208 2.0
1.72981154918671 0.00311781093478203 2.0
1.80250155925751 0.0649961680173874 2.0
0.774725079536438 -0.229258850216866 2.0
0.999209403991699 -0.247297629714012 2.0
1.56566739082336 -0.138984248042107 2.0
1.51681959629059 -0.150342211127281 2.0
0.176765933632851 0.02099877782166 2.0
1.72380006313324 0.00253440625965595 2.0
1.00091588497162 -0.246862903237343 2.0
0.448758006095886 -0.139889910817146 2.0
0.309993505477905 -0.0842117518186569 2.0
1.17239844799042 -0.243336275219917 2.0
0.164633676409721 0.0238380003720522 2.0
0.277892291545868 -0.0520926862955093 2.0
0.337532579898834 -0.0968480557203293 2.0
1.70741379261017 -0.131473049521446 2.0
0.527696371078491 -0.1936344653368 2.0
0.855301260948181 -0.240285530686378 2.0
1.74087393283844 -0.0778446793556213 2.0
0.238968566060066 -0.0189233999699354 2.0
1.68730342388153 -0.0346087217330933 2.0
0.366076111793518 -0.109658822417259 2.0
1.24841892719269 -0.23448945581913 2.0
0.416568338871002 -0.130004808306694 2.0
1.74114418029785 -0.0153688248246908 2.0
1.76570105552673 0.0469902753829956 2.0
0.159718811511993 0.00209449417889118 2.0
0.328873872756958 -0.0756963789463043 2.0
1.79685437679291 0.0452635437250137 2.0
0.212110832333565 -0.0211159121245146 2.0
0.341734766960144 -0.0877904519438744 2.0
1.13809359073639 -0.243806645274162 2.0
1.11227023601532 -0.246331855654716 2.0
1.03834807872772 -0.248442426323891 2.0
0.163165181875229 0.011887626722455 2.0
0.195840686559677 -0.0135539304465055 2.0
1.57215940952301 -0.123391672968864 2.0
0.234699696302414 -0.0177241545170546 2.0
1.53423416614532 -0.147745355963707 2.0
0.171142026782036 0.00594556517899036 2.0
0.24546055495739 -0.0327024906873703 2.0
1.59093463420868 -0.117917686700821 2.0
0.875877499580383 -0.24237896502018 2.0
1.61168360710144 -0.100482970476151 2.0
0.235661640763283 -0.0261265020817518 2.0
1.754678606987 0.0303585436195135 2.0
0.402257680892944 -0.138672739267349 2.0
1.79022419452667 0.0789632648229599 2.0
1.78539276123047 0.0615466684103012 2.0
1.67063820362091 -0.190412551164627 2.0
0.162839755415916 0.0144111383706331 2.0
0.423033177852631 -0.117407754063606 2.0
1.68121516704559 -0.0318934544920921 2.0
1.25075399875641 -0.233538940548897 2.0
0.212209239602089 -0.0346121191978455 2.0
1.75330650806427 0.0360089503228664 2.0
0.399478316307068 -0.129064828157425 2.0
0.982151031494141 -0.246692791581154 2.0
1.72562968730927 0.0130330920219421 2.0
0.756832659244537 -0.226170226931572 2.0
0.172467812895775 0.00406798906624317 2.0
1.74584460258484 -0.0206199679523706 2.0
0.188089296221733 -0.00283375196158886 2.0
1.73944664001465 -0.104489758610725 2.0
1.7086273431778 -0.00794822536408901 2.0
0.206030830740929 -0.0235036741942167 2.0
1.55515956878662 -0.122689932584763 2.0
0.198285222053528 -0.0208702217787504 2.0
0.219564035534859 -0.0331076830625534 2.0
0.245585188269615 -0.0227031987160444 2.0
0.25545197725296 -0.0406561344861984 2.0
1.74000728130341 -0.0167573224753141 2.0
0.265921473503113 -0.0479600578546524 2.0
0.942193627357483 -0.244534954428673 2.0
1.77629172801971 0.0817184597253799 2.0
1.73690688610077 0.0161862932145596 2.0
0.739177107810974 -0.219931110739708 2.0
1.7451719045639 0.0373464561998844 2.0
1.74691641330719 -0.0825721174478531 2.0
0.236162737011909 -0.0237536262720823 2.0
0.207195714116096 -0.0219348501414061 2.0
1.63435113430023 -0.0785902217030525 2.0
0.315842747688293 -0.0721744000911713 2.0
1.79763901233673 0.0957505628466606 2.0
0.214144840836525 -0.0116186123341322 2.0
0.463233411312103 -0.151356920599937 2.0
0.233993992209435 -0.0389557182788849 2.0
0.274793148040771 -0.0707312226295471 2.0
1.48537182807922 -0.189949750900269 2.0
0.27973461151123 -0.072888620197773 2.0
1.7153867483139 -0.0738286972045898 2.0
0.380901157855988 -0.115656912326813 2.0
0.277841866016388 -0.0500232726335526 2.0
0.165957286953926 0.0275448877364397 2.0
1.21209371089935 -0.238216444849968 2.0
0.479463040828705 -0.154653862118721 2.0
0.227548494935036 -0.0294087212532759 2.0
1.72097861766815 -0.0723482519388199 2.0
0.272135645151138 -0.0640015602111816 2.0
0.432223260402679 -0.136571541428566 2.0
0.547730445861816 -0.174507662653923 2.0
0.513566374778748 -0.180845215916634 2.0
0.221494689583778 -0.0136574041098356 2.0
0.642702162265778 -0.20218513906002 2.0
1.70207142829895 -0.0277275312691927 2.0
1.70962476730347 -0.119390547275543 2.0
0.208128824830055 -0.00878228060901165 2.0
1.64151620864868 -0.0722681134939194 2.0
1.29975748062134 -0.218910723924637 2.0
1.52901446819305 -0.150383338332176 2.0
1.61144876480103 -0.104145437479019 2.0
1.74075448513031 0.0103759579360485 2.0
1.76427257061005 -0.00132285244762897 2.0
0.384437918663025 -0.113544210791588 2.0
0.284518182277679 -0.0719277262687683 2.0
0.414565920829773 -0.139022260904312 2.0
0.192132994532585 0.00996495969593525 2.0
1.72352421283722 -0.0110626276582479 2.0
0.199717238545418 -0.00611969642341137 2.0
1.70077645778656 -0.0206274073570967 2.0
0.266541421413422 -0.0360276699066162 2.0
0.318486094474792 -0.0886855274438858 2.0
0.134423792362213 0.0359933823347092 2.0
1.78174793720245 0.0732530653476715 2.0
0.153338998556137 0.0195790100842714 2.0
1.14251577854156 -0.244835242629051 2.0
1.61367154121399 -0.102337211370468 2.0
0.548923075199127 -0.169940188527107 2.0
1.75115811824799 0.0169464386999607 2.0
1.7242237329483 -0.00440379045903683 2.0
1.47379660606384 -0.174732252955437 2.0
1.36394441127777 -0.205202043056488 2.0
0.185638576745987 -0.0123736392706633 2.0
0.167808875441551 0.0209886003285646 2.0
1.28366160392761 -0.22956271469593 2.0
1.63211715221405 -0.0844553709030151 2.0
0.266523122787476 -0.0395422875881195 2.0
0.807381987571716 -0.230776473879814 2.0
0.456528186798096 -0.141686663031578 2.0
0.646357893943787 -0.203665003180504 2.0
1.80754458904266 0.0710721760988235 2.0
1.70664298534393 -0.00864853523671627 2.0
1.76357734203339 -0.00594296865165234 2.0
0.221002832055092 -0.040700301527977 2.0
1.7167135477066 -0.0524071529507637 2.0
1.12280428409576 -0.245013758540154 2.0
0.141048312187195 0.0461187958717346 2.0
0.21652127802372 -0.0212793629616499 2.0
0.27805158495903 -0.0684306770563126 2.0
1.75781416893005 0.0353770777583122 2.0
0.207192376255989 -0.00122438184916973 2.0
1.01727950572968 -0.247166439890862 2.0
0.217398792505264 -0.0140566360205412 2.0
1.71312391757965 0.00311346352100372 2.0
1.35751438140869 -0.205034106969833 2.0
0.915710687637329 -0.246016100049019 2.0
1.80702435970306 0.0821828618645668 2.0
1.80297493934631 0.0486470833420753 2.0
0.175502046942711 0.0027098972350359 2.0
0.965030372142792 -0.24750916659832 2.0
1.70571768283844 -0.00583940558135509 2.0
0.180560290813446 -0.0116657894104719 2.0
1.6531423330307 -0.0637046545743942 2.0
1.46831738948822 -0.168457478284836 2.0
1.12559485435486 -0.245976880192757 2.0
0.301867783069611 -0.079463392496109 2.0
0.554939866065979 -0.178308352828026 2.0
1.07737290859222 -0.246322348713875 2.0
0.290430128574371 -0.0742679536342621 2.0
0.320657432079315 -0.0879321396350861 2.0
1.70703816413879 -0.00310146249830723 2.0
1.10701262950897 -0.246231690049171 2.0
0.214276567101479 -0.0196846406906843 2.0
1.70190608501434 -0.0154485311359167 2.0
0.350096881389618 -0.0940099433064461 2.0
1.83194983005524 0.0828216075897217 2.0
1.7686585187912 0.0630018040537834 2.0
1.60352337360382 -0.113176077604294 2.0
1.59980893135071 -0.10997386276722 2.0
0.284062445163727 -0.0615984201431274 2.0
1.69513475894928 -0.0162772703915834 2.0
0.772759974002838 -0.230129674077034 2.0
0.251032412052155 -0.0579746961593628 2.0
0.482959926128387 -0.157455876469612 2.0
0.298846542835236 -0.0636702924966812 2.0
0.189424693584442 0.00551061518490314 2.0
1.73565208911896 -0.0688709914684296 2.0
0.209112331271172 -0.0314562171697617 2.0
0.543944180011749 -0.169355973601341 2.0
0.88134491443634 -0.23863522708416 2.0
0.947254955768585 -0.247339382767677 2.0
1.75130498409271 0.0289074741303921 2.0
0.296478569507599 -0.0777282565832138 2.0
0.423965454101562 -0.13683021068573 2.0
0.231759518384933 -0.0247679632157087 2.0
1.53853452205658 -0.141307920217514 2.0
0.286638081073761 -0.0586094707250595 2.0
0.523034751415253 -0.167588368058205 2.0
1.50299024581909 -0.15226212143898 2.0
1.75346910953522 -0.0275032352656126 2.0
1.76126229763031 0.0475631058216095 2.0
0.249636352062225 -0.057184711098671 2.0
1.76219511032104 -0.0436799228191376 2.0
1.72746908664703 -0.0739492177963257 2.0
1.78928160667419 0.0832505896687508 2.0
1.77471780776978 0.0281568523496389 2.0
1.66005802154541 -0.114684328436852 2.0
1.77981615066528 0.0272623430937529 2.0
0.143341273069382 0.0509274750947952 2.0
0.967782378196716 -0.247719511389732 2.0
1.7015677690506 -0.0106160510331392 2.0
1.72865104675293 0.0138040501624346 2.0
1.75150847434998 0.0236338898539543 2.0
0.207144811749458 -0.0105748157948256 2.0
1.72559595108032 0.0111956167966127 2.0
1.78031194210052 0.027786610648036 2.0
0.16567961871624 0.0103668142110109 2.0
0.129644632339478 0.0430431813001633 2.0
1.57028639316559 -0.134000837802887 2.0
0.281463861465454 -0.055654376745224 2.0
0.235052242875099 -0.0241873096674681 2.0
0.331742644309998 -0.0938946306705475 2.0
0.548672199249268 -0.177845627069473 2.0
1.33184826374054 -0.214682579040527 2.0
1.7530380487442 0.0359817482531071 2.0
1.60765564441681 -0.107365816831589 2.0
0.4332355260849 -0.139213964343071 2.0
0.188603356480598 0.00680718012154102 2.0
1.12218296527863 -0.245890036225319 2.0
1.67110884189606 -0.0448530614376068 2.0
1.46486842632294 -0.169673830270767 2.0
1.67563831806183 -0.0402014255523682 2.0
1.75453817844391 -0.00136595033109188 2.0
0.232593849301338 -0.0465474277734756 2.0
1.50992333889008 -0.169800996780396 2.0
1.75773727893829 0.0294325575232506 2.0
0.200167611241341 -0.00196465663611889 2.0
1.7284322977066 -0.00960603915154934 2.0
1.7541811466217 0.0480103045701981 2.0
0.177018254995346 0.0142715144902468 2.0
1.70605909824371 -0.0096352007240057 2.0
0.49772721529007 -0.16081790626049 2.0
1.78509545326233 0.0494942143559456 2.0
0.194408789277077 -0.0221216063946486 2.0
0.587286114692688 -0.185100227594376 2.0
0.339163661003113 -0.0885114148259163 2.0
1.77500712871552 0.0306684616953135 2.0
0.153357595205307 0.031882256269455 2.0
0.298125386238098 -0.0771035552024841 2.0
0.420722484588623 -0.130678132176399 2.0
0.317402303218842 -0.0888374075293541 2.0
1.72729206085205 -0.00266595743596554 2.0
1.73326361179352 0.00506445579230785 2.0
1.73333740234375 -0.0510350167751312 2.0
1.32660317420959 -0.218652799725533 2.0
0.403405368328094 -0.114376291632652 2.0
1.65054786205292 -0.0659967064857483 2.0
0.821923017501831 -0.234727576375008 2.0
0.496293902397156 -0.156182989478111 2.0
0.424623370170593 -0.131819680333138 2.0
0.212021023035049 -0.00203120522201061 2.0
1.64418482780457 -0.0762017369270325 2.0
1.53834998607635 -0.152969032526016 2.0
1.78475844860077 0.100962556898594 2.0
0.203206703066826 -0.00610293261706829 2.0
0.198911145329475 0.00442835874855518 2.0
1.68166136741638 -0.0340838059782982 2.0
1.77285218238831 0.0172811653465033 2.0
1.56970977783203 -0.131786972284317 2.0
1.77578353881836 0.0601722002029419 2.0
0.467843890190125 -0.182621493935585 2.0
0.29638797044754 -0.0761052146553993 2.0
0.24513079226017 -0.0360652655363083 2.0
0.391581356525421 -0.129505231976509 2.0
1.7394152879715 0.00810636207461357 2.0
0.640961825847626 -0.195706978440285 2.0
1.75720536708832 -0.0641034692525864 2.0
0.168522909283638 0.00874924845993519 2.0
1.36592221260071 -0.206445246934891 2.0
-0.263867285719863 0.763826430271531 0.0
0.927604626949874 0.338161275813249 0.0
0.0735488768424475 0.973532124339136 0.0
-0.535063296082556 0.806669573529674 0.0
-1.10467777850392 0.0760753224691013 0.0
0.0997936083036834 0.835357621734139 0.0
0.847689203297689 0.342635237420103 0.0
0.498411929558747 0.747077662701267 0.0
1.05956449261585 0.231719562837279 0.0
0.763637844574174 0.495022684960699 0.0
0.820594930761196 0.295438223145337 0.0
-0.946619487325539 0.155346224342805 0.0
-0.540574292775051 0.758852411125574 0.0
-0.364629409369691 0.951439102455232 0.0
1.10278956834663 0.164250508633049 0.0
0.942568598329738 0.642034188374759 0.0
0.892571963479156 0.0803737436047032 0.0
-0.799289480449621 0.536712231427144 0.0
-0.678775299022495 0.696395371168231 0.0
-0.0796587211583746 0.97891033779626 0.0
0.177471844706917 1.12742658804449 0.0
-0.234437911486685 1.18855382894137 0.0
0.546533308684758 0.766827878743491 0.0
-0.420815157916021 0.904535197006644 0.0
-0.352160250329129 0.790050896048857 0.0
-0.368231533286145 1.00218607152206 0.0
-0.160962761237424 0.86893070665117 0.0
-0.892813410073333 0.330744799462956 0.0
-0.0507670825839852 1.03164235770297 0.0
-0.171458898856948 0.996605415762688 0.0
-0.428336126861417 0.856020826722927 0.0
0.643527066461943 0.870566239416313 0.0
0.464892791947932 0.890021619048074 0.0
-0.835930713880777 0.509015429187899 0.0
0.221994286470659 0.946760491419889 0.0
-0.225984431961088 1.05866542675892 0.0
-0.0214321850944972 0.902637700562497 0.0
-0.375377756519757 1.07907973276642 0.0
-0.0386399024407245 1.0567659469088 0.0
-1.08542040818166 0.559758801173389 0.0
-0.69109585794741 0.528744826884405 0.0
0.00170877198145813 0.989290113496586 0.0
-1.04037158825111 0.374625982305283 0.0
-0.723879035641276 0.719012236775848 0.0
0.210854415965515 1.08555693462222 0.0
-1.08756983392697 0.0120297548042265 0.0
-1.12982139688981 0.361598229320176 0.0
-0.996304152750447 0.0526025141111901 0.0
-0.246532032695075 0.991717030931146 0.0
-1.08637572377214 0.169703965383095 0.0
0.902780287319545 0.540574632770272 0.0
-0.525106609329303 0.787744496254154 0.0
0.669719530890043 0.406529331863175 0.0
-0.514579265008665 1.02745343797596 0.0
0.217215667936506 1.12507945980603 0.0
0.818235823889474 0.627163507914412 0.0
-1.00683718341705 0.275010919072931 0.0
0.0873207615553437 0.943451061064123 0.0
-0.83328348106548 0.651472117920981 0.0
-0.768372828624641 0.67262215365455 0.0
-0.956225439170852 -0.00877505702597925 0.0
0.67522327086352 0.686766157034698 0.0
1.1844672545183 0.310008893264533 0.0
-0.472095409201525 0.856026514096029 0.0
-0.260468536314865 0.943060313373932 0.0
-1.06782053583501 0.0972488026851859 0.0
-0.362837412745152 0.862740797702962 0.0
0.9664148884827 -0.111181902795846 0.0
0.809225653351731 0.534371668916243 0.0
-0.000349657785877477 0.857355319781957 0.0
-0.30872210015851 0.8648698385102 0.0
-0.90763167553622 0.536236911444058 0.0
-0.801167313536694 0.855857558095533 0.0
-0.798413191886727 0.503220958135294 0.0
0.926955021232277 0.309619496411657 0.0
1.0051272614953 0.40863324784161 0.0
-0.0102531754385515 1.00963895443108 0.0
1.1103576193083 0.325278808612728 0.0
-0.680785439363772 0.512536523214844 0.0
-0.990847018578747 0.353156036012653 0.0
-0.663250186626525 0.781252296064394 0.0
-1.02469110759527 0.0351919621504764 0.0
-0.626984656179697 0.686560263708495 0.0
-0.482558299038077 0.778919223119561 0.0
-0.70463623969305 0.740621190775486 0.0
-0.98984772251042 0.565626805979235 0.0
0.689707552111793 0.895667844604694 0.0
-0.981424025779962 0.136411929624883 0.0
-0.15757513298658 0.882383171639056 0.0
0.566131792482728 0.722723858778652 0.0
-0.936870003591801 0.0991367361454694 0.0
-0.349390258963864 0.896295716632593 0.0
-1.00781663324292 0.357775137344646 0.0
0.318031979698495 0.853765226953463 0.0
-0.767801952887644 0.45321968417608 0.0
0.904716828859157 0.128388503567574 0.0
0.333118897787229 0.857571167593544 0.0
0.666778496861068 0.989958539701057 0.0
-0.387475895391147 0.703102950553001 0.0
0.760998018976684 0.652035227092669 0.0
0.903553086167101 0.188188778800638 0.0
0.482531169212377 1.05755908857661 0.0
0.685900386930778 0.985244513306054 0.0
0.909294524841578 0.140070432307771 0.0
-0.103692548587372 1.01854987570392 0.0
-0.81372227410567 0.611774524178357 0.0
-0.357004776186614 0.850733312827626 0.0
0.888000526728157 0.14975836839908 0.0
-0.713232870378468 0.245961873566772 0.0
-0.310487414604752 0.903858913465188 0.0
0.688019563098234 0.313377421853533 0.0
0.76015039178377 0.33335399460989 0.0
0.42665616860759 0.829530876718813 0.0
0.250550410760188 0.915218710042068 0.0
-0.98936507160051 0.036896274971228 0.0
0.400944229968143 1.1436283849834 0.0
-0.74931109437315 0.678860358845575 0.0
-0.948529108729451 0.373091224185739 0.0
-0.839558103667525 0.834289448715399 0.0
0.970443223931298 0.0496104586182446 0.0
-0.804944449956018 0.040018168989377 0.0
0.0849277235649131 0.934448841489677 0.0
0.875374388077449 0.353197736125813 0.0
0.749342410321681 0.456436204393076 0.0
-0.837966147272927 0.274319293470102 0.0
1.14739902959475 0.212898034155876 0.0
-0.860889039920096 0.451244568956204 0.0
0.801099479456141 0.82234704619373 0.0
-1.1635838262853 -0.00659659847250893 0.0
-0.764838823687423 1.06349600559651 0.0
-0.827237688767285 0.685199665910249 0.0
0.890871485163858 0.397055745611993 0.0
0.550138773401854 0.927464648754465 0.0
-1.04559828373714 0.313642975194359 0.0
0.361291386564174 0.792736178747873 0.0
-0.538327792486981 1.01845659103792 0.0
-0.58548801893111 0.766102411826677 0.0
0.963723952565935 0.309451850975947 0.0
0.536600550034656 0.895048539208543 0.0
0.103301858607902 1.10202259521877 0.0
0.0930893949292959 0.973068967754315 0.0
0.422588407256339 0.870198421936772 0.0
-1.06607832990069 0.149086674489376 0.0
1.0219870813545 0.0702953851917798 0.0
0.858576983282358 0.693356700742395 0.0
0.749190703596602 0.548018235587357 0.0
-1.10664061895253 0.153874870085254 0.0
-0.818615372581047 0.544241866905858 0.0
-0.937451865280867 0.377956304353069 0.0
-0.185112677573145 0.990350804495824 0.0
-0.526403108404425 0.905280708218599 0.0
0.890837212206959 0.256353627128245 0.0
-0.738154538416457 0.814384040947434 0.0
-0.867592641235043 0.517712260150985 0.0
-0.104195434562887 1.00722788548465 0.0
0.857688229367533 0.256184738559082 0.0
1.04763783429331 0.379088414338218 0.0
0.429742448327567 0.813398273325805 0.0
0.66578781561753 0.648821029342342 0.0
-0.250966039282004 1.00593146567967 0.0
0.954872429940211 0.52452519154994 0.0
0.912876111758206 0.412514719953341 0.0
-0.077166176891883 0.846366807579009 0.0
0.941218125158299 0.338672477029226 0.0
1.04235739818867 0.277847676978953 0.0
-1.0868047847378 0.33757226838543 0.0
0.616436850240006 0.73812425922922 0.0
-0.884260908457298 0.536494156790665 0.0
-0.978982194844551 0.1695569127348 0.0
0.744549972157736 0.824732210191599 0.0
0.859160286063909 -0.0679378320046369 0.0
0.585616572712 0.663283365644271 0.0
-0.444640579231836 0.921845743909998 0.0
0.843079802963057 0.653979887563645 0.0
0.800899126708007 0.191146650984418 0.0
0.161285424906323 0.934778218173552 0.0
0.237924765734332 0.914661919098448 0.0
-0.402842948328126 0.830232607366837 0.0
-0.462878035825879 0.921047480744055 0.0
-0.517955546636428 0.89320063406669 0.0
-0.670367267145862 0.63991374229535 0.0
0.832841801979159 -0.038502528486233 0.0
0.287069016159555 0.994909342094529 0.0
-0.787252464174645 0.682701950125004 0.0
-0.608227438093551 0.922123692873278 0.0
0.337477474145351 1.01286739795102 0.0
-0.473459467220045 0.652609543210609 0.0
-0.37833676360714 0.869423050155702 0.0
-0.183654132247679 1.10013110418002 0.0
0.38149494142542 0.867681768237539 0.0
0.37840373931921 0.972049870386436 0.0
0.695112624824392 0.737850699028236 0.0
-0.197218574250069 1.02196636798817 0.0
-0.433295196989366 0.961304026973388 0.0
0.94081074796599 0.496510721202125 0.0
-0.507871955291228 0.940139447637824 0.0
0.370023763777574 0.961373437312779 0.0
-0.913210379475575 0.165008221168452 0.0
1.18000468545371 0.0589505410983375 0.0
-0.0551858876026561 0.96511206860933 0.0
0.0396036608292576 0.90102505134542 0.0
1.15050164085179 0.259305774475613 0.0
0.903883100875007 0.518116674828495 0.0
0.598599560016863 0.825513106791937 0.0
-0.554301086941322 0.958891912267265 0.0
-1.00949444709132 0.0610682243630514 0.0
0.612501701443847 0.75828481776498 0.0
-0.669849898817229 0.692241168238044 0.0
0.642214526644895 0.495299544834353 0.0
-1.13185462253675 0.228655038461255 0.0
-0.68372473677539 0.555191945939712 0.0
-0.609075939403261 0.699450123118879 0.0
0.209857183005032 0.747066743796349 0.0
0.660903740029137 0.841710157267117 0.0
0.275457463515123 0.872937636302614 0.0
0.130496806858934 0.866644283377634 0.0
0.462333774197806 0.811272319449317 0.0
-0.657341936629611 0.721787010824599 0.0
-1.17150292706246 0.38114123762932 0.0
0.603112659231911 0.974679957303429 0.0
-0.933004300867187 0.193489995314174 0.0
0.777885574852791 0.572781326099737 0.0
1.13768532883313 0.317177205441127 0.0
0.0222445368496458 1.03198997984011 0.0
0.107080186472462 0.932820351516948 0.0
0.444537347854408 0.781168384256478 0.0
0.414711134880156 1.01290160236305 0.0
-0.862249653731011 0.587373160306 0.0
0.758455767972081 0.606768905761671 0.0
0.0911773138078367 0.886396580262231 0.0
-0.260961252720092 0.889462077813822 0.0
-1.06662404496987 0.132459513782756 0.0
0.188584498987878 0.882305104362628 0.0
-0.825573360251096 0.660726426910954 0.0
-0.924293231682734 0.286637086660275 0.0
-0.300504399845435 1.032948106048 0.0
0.912387048790725 -0.0904800371921854 0.0
-0.845027394987779 -0.125913644513567 0.0
0.0738501647849732 1.05164223895764 0.0
0.990328228810826 -0.00361658092784078 0.0
-0.805140761850499 0.476407066285471 0.0
0.689901233154405 0.535462101651702 0.0
-0.342225280683969 0.871618076812521 0.0
0.255876590335956 0.970433435902026 0.0
-0.253024704240073 0.960034313959791 0.0
0.897076262321951 0.277970476882103 0.0
0.919738980266315 0.514639361694168 0.0
-0.638106379669338 0.942419151601725 0.0
-0.787005085632385 0.292375676714378 0.0
1.13315764427474 0.244574045772126 0.0
-0.680025081067816 0.668264155495571 0.0
-0.8328537282097 0.217725383774877 0.0
0.225757640334002 1.05779629411367 0.0
0.183748855101448 0.968807965047038 0.0
0.154213353369108 1.00254364339871 0.0
-0.69177205031792 0.847838965805318 0.0
-0.653656781610461 0.763245056454381 0.0
0.471837553938697 0.989522564760081 0.0
-0.772041516446893 0.515682295717562 0.0
0.417086576338634 0.925210932938938 0.0
-0.685010794362872 0.819492509312554 0.0
-0.952013613811829 0.338809600314555 0.0
0.485038462461912 0.836399727697342 0.0
0.0853913736681469 1.05400978280973 0.0
0.51731787088805 0.842031310404263 0.0
-0.952495416584974 0.361071788211818 0.0
0.882681930178729 0.49778227531609 0.0
-1.06740043828097 -0.0278608284550603 0.0
1.02088730811551 0.509395890607497 0.0
1.01715017763463 0.434652073529105 0.0
0.924198032218513 -0.258574430036564 0.0
-0.746775939807869 0.749554667122328 0.0
-0.690039631371092 0.21975221568375 0.0
0.65135036541674 0.686867611439445 0.0
0.261483078783972 0.985334660663665 0.0
-0.519039170921978 0.920665070734014 0.0
0.850957430865334 0.595500721262937 0.0
-0.966969363835653 0.0151793006614602 0.0
0.0931247347627471 0.921421420593051 0.0
0.751335282027717 0.688468227433684 0.0
0.00321173037401445 1.01155499192142 0.0
-0.662896664557603 0.857394197123821 0.0
0.94010088710718 0.206684565496983 0.0
-0.734528101199828 0.669967787662096 0.0
1.04657032450722 -0.130192970401005 0.0
0.682780832587211 0.859923839360947 0.0
-0.589512728266813 0.837886824778968 0.0
0.477209741800213 1.13649620864094 0.0
-0.586190380204493 0.864580254612654 0.0
-0.559311223518829 0.832721407677449 0.0
-0.796361253511744 0.469742736959018 0.0
-0.965129699307132 0.306955230475831 0.0
0.892430459187678 0.278746164793287 0.0
-0.651480964560152 0.570967680479112 0.0
0.0342802118515717 0.833642424106662 0.0
0.902555755794834 0.760107012658534 0.0
0.788084703355447 0.625248744791337 0.0
-0.0710407458605631 0.867782917613128 0.0
0.764419374447767 0.905324828212932 0.0
1.03085152236234 -0.0577534156207311 0.0
-0.923089852503316 0.384479382412017 0.0
-0.622327838737326 0.775408454023822 0.0
0.556777312896274 0.967583501736181 0.0
-0.495864476275543 0.718776057156097 0.0
1.04924043980914 0.552874204392661 0.0
-0.752370246104478 0.583402889958406 0.0
-0.811726618000256 -0.00114754187523403 0.0
-1.08744360731333 0.264487035097704 0.0
-0.419040488551839 0.914622187954538 0.0
0.331962085019672 0.648175169514417 0.0
-0.413056833354208 0.913917112221406 0.0
0.860742458324947 0.134892367427251 0.0
-0.941871221228489 0.0617674959646388 0.0
-0.909968805510996 0.299425670092713 0.0
-0.937951192199264 0.559603420139718 0.0
0.244305402975354 0.994663068266097 0.0
-0.164988132850981 1.04318301755709 0.0
-0.665662391367476 0.646389768847473 0.0
0.88415200079936 0.115978475705904 0.0
-1.1044047638149 0.183553224437496 0.0
-0.227411085022345 0.982708163119019 0.0
-0.128847926335425 1.01154746334601 0.0
-0.821544477899529 -0.0837853357577827 0.0
-0.907311453523929 0.434161412824244 0.0
-0.0473229534462349 1.05915112512781 0.0
0.727455050727895 0.500642605599738 0.0
0.899063676118278 -0.0394071225345447 0.0
-0.981356806152109 0.407869548607799 0.0
0.566984662128929 1.01278427414713 0.0
0.305318916099918 1.05114564812764 0.0
0.410434066365987 0.92192765966029 0.0
0.514149105519075 0.756105396730406 0.0
0.837240550810014 0.483135696577807 0.0
1.01153929612129 0.197353168886409 0.0
-0.355732251936985 0.819821885527317 0.0
-1.11521215311114 0.156309399146222 0.0
-0.970163494161381 -0.0133844137750758 0.0
-0.833384785541456 0.569443285113969 0.0
0.781780484435 0.486080379743479 0.0
-1.02660663314548 0.394969962821577 0.0
0.714943043426276 0.560212135833688 0.0
-0.733182671485392 0.48754668564085 0.0
-0.387370426283719 0.876772263754108 0.0
-0.74538560181147 0.918161138787891 0.0
0.968429122620342 0.567514506192748 0.0
-0.705523229439477 0.87378417010845 0.0
0.174961692374709 0.890923403448343 0.0
0.517722057085667 0.752602292565192 0.0
-0.186467417191097 0.883174877830353 0.0
0.883772797469857 0.432163369147309 0.0
0.767777803416959 0.551288780175863 0.0
0.354034672100442 0.875915296365053 0.0
0.318814927641265 0.984407846925226 0.0
-0.608257871642261 0.88094754579388 0.0
-0.822744873167264 0.649599253685903 0.0
0.264383983651801 0.937599977147227 0.0
0.549653081924199 0.780681013258488 0.0
-0.874217673065092 0.357671070518027 0.0
-0.0528209832037407 0.820536838929745 0.0
-0.283682347843635 0.832759038941946 0.0
-0.00279227130688353 1.16486418783345 0.0
1.16440640111774 0.315750854224209 0.0
0.683566769286454 0.820642084735784 0.0
1.01326682406136 0.182662985808829 0.0
-0.437767088467231 1.05334298643592 0.0
0.84054096750911 0.215758778326475 0.0
0.219442822517138 1.06239601344912 0.0
-1.05868859045459 0.563097638011582 0.0
-0.698856295367998 0.631909316191419 0.0
-0.359697870953941 1.04898799019327 0.0
0.892792368382705 0.504422261953053 0.0
-0.884084703754205 0.490201989227163 0.0
0.18464402942142 1.12283531363382 0.0
-0.965227838773177 0.39732450896117 0.0
0.707429653444775 0.778633553676038 0.0
0.323629610182611 1.01411239184171 0.0
0.0935887300108844 1.02166548304616 0.0
1.14303908106159 0.382010198898228 0.0
1.17393732683519 0.220149189483681 0.0
-0.714921104756169 0.740526431195651 0.0
0.110875278548711 0.995368734705079 0.0
0.692040550959709 0.765250573771269 0.0
-0.598523211092736 0.910254144305688 0.0
0.599396441457407 0.622774646491843 0.0
0.381586690823579 1.01930723867396 0.0
0.142895562425841 0.826867572112675 0.0
-1.05003502092757 0.153637473029722 0.0
-0.104060106535852 1.06011248652689 0.0
0.0972972202630886 0.779984964840137 0.0
-1.08408151427939 0.159452028809847 0.0
-0.406226995643708 0.840838764783711 0.0
0.698763877047361 0.748755944219829 0.0
0.153865880650057 0.888446878557176 0.0
-1.05665977645111 0.336703757257129 0.0
0.709923059946428 0.604055714686649 0.0
-0.867636373809033 0.169894445006357 0.0
1.33818640052302 0.217308360180136 0.0
0.890658927022058 0.669144325706979 0.0
0.500551123496135 0.704298317148143 0.0
0.499440207447797 0.853248071436791 0.0
-0.962471647863915 0.24220823640018 0.0
0.676498001525257 0.719543683327333 0.0
0.0624779399642188 1.13551699049027 0.0
-0.414831689246148 0.997121394635179 0.0
-0.140893242703518 1.09959311414063 0.0
-0.890260251844508 0.263463853162368 0.0
-0.980113122365792 0.458399741457815 0.0
0.953204428927535 0.0612914268310059 0.0
-0.531368194467183 0.910800537361198 0.0
-0.240786437203498 0.776192491472914 0.0
-0.0450409198456339 0.730075939081042 0.0
0.138373672882065 1.0963433139416 0.0
0.85965788557767 0.536022142885722 0.0
-0.330375367286793 1.06772624800359 0.0
-0.16158638533017 1.18153063340862 0.0
-0.966430325614134 0.359263711381715 0.0
0.432581574423027 0.997198108717806 0.0
-0.59084153856362 0.616501737588881 0.0
-0.139129662528765 1.0275852971119 0.0
0.416337493678722 1.06926089930186 0.0
0.986776570238874 0.144877290179006 0.0
0.87833076391268 0.603001901297505 0.0
-0.373139415608071 1.10379891561488 0.0
1.0615705463226 0.0387362105324196 0.0
0.91801023195809 0.0797561949055783 0.0
1.00679040759287 0.554691955573933 0.0
1.01753348425452 0.297115771183211 0.0
0.678940049815436 0.197467128997439 0.0
1.05134049313533 0.255951040144844 0.0
-0.957761826827152 0.637180999979452 0.0
0.119849379974737 1.01547994495735 0.0
0.6945165363623 0.694006790142701 0.0
0.761457956104828 0.667502957906783 0.0
0.874946146661068 0.478918253748249 0.0
-0.738580475458999 0.615449957741989 0.0
0.754084078988967 0.66857007405673 0.0
1.05340149002777 0.255687408895298 0.0
-0.69814216618051 0.822005148389714 0.0
-0.805442375044174 0.84415470156101 0.0
0.454400953240238 0.83357364243369 0.0
-0.620513709499722 0.579410834427397 0.0
-0.731294301574678 0.553551910290585 0.0
-0.309976140221757 1.02526647646313 0.0
-0.0284315920626865 1.26783864859647 0.0
0.304555259134822 0.991259368739628 0.0
0.848835319238328 0.600115435311282 0.0
0.508034124506844 0.758109990456787 0.0
-0.189390324884634 1.07963366436412 0.0
-0.796240547911342 0.611131715949826 0.0
0.180968731403524 0.943618828197808 0.0
0.62246503436127 0.774641744675896 0.0
0.379781112345937 1.0196134469863 0.0
0.630913997852736 0.768524342590932 0.0
0.953287198460035 0.26063060826479 0.0
-0.422783626336574 1.04762977896387 0.0
0.370345952051184 0.756755147321428 0.0
0.900902009880853 0.461701841509647 0.0
-0.967916365522973 0.439917956213636 0.0
0.805118258194083 0.448072750931531 0.0
0.825014529229033 0.734242006881223 0.0
-1.00416147280089 0.47446495465723 0.0
0.681549441904933 0.824472576363101 0.0
-0.146276214403285 1.05701206928883 0.0
1.04411972799609 0.351900333097229 0.0
-0.54724768299426 0.936781097881062 0.0
-0.111914714114225 0.993337766151505 0.0
-0.871359545171392 0.188222246858835 0.0
1.01451622347048 0.310332957921591 0.0
-0.826463238137965 0.712748833266225 0.0
-0.434361821420223 0.83797606473377 0.0
-0.257879551782155 0.94444611166842 0.0
-1.08533132233989 0.111563357364039 0.0
0.779339057779638 0.536693329831961 0.0
0.79859172283281 0.536012005460225 0.0
0.914274462779629 0.145519884187995 0.0
0.289902702154491 0.948347980880924 0.0
-0.769559355813207 0.157713891672557 0.0
0.58840244890046 0.713639795793524 0.0
0.0235998083065374 0.974386647559714 0.0
-0.198993781727327 0.935264182966978 0.0
-0.287797846312739 0.876141645701395 0.0
-0.824475335879115 0.525177623961462 0.0
0.582480198413134 0.572866069752982 0.0
0.409387983746585 0.795974902953599 0.0
0.931521949262196 0.82575871563774 0.0
-0.991800154369666 0.411994628188898 0.0
-0.893326744302472 0.504261036392926 0.0
0.641458080390974 0.769244299848636 0.0
1.0283170491392 0.243829525025639 0.0
0.457813463792933 0.886972023456219 0.0
0.958060188391352 0.514620338036309 0.0
-1.03478325331325 -0.138130133032462 0.0
-0.358618902531272 1.00161685160795 0.0
-0.678064554212304 0.586669188521563 0.0
-1.04407156469798 -0.000277531061313008 0.0
0.83381907064486 0.478536866064258 0.0
-0.142321640760487 0.847333083490656 0.0
1.06080132919494 -0.0267590735630223 0.0
-0.70883857081971 0.787105467587415 0.0
0.312738960679449 0.958279708604286 0.0
};
\legend{Majority, Minority,Synthetic Minority}
\node[circle, draw=red, scale=1.5, line width=0.8mm] (blah) at (0.924198,-0.25857) {};

% \addplot+[colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% };
% \addlegendentry{Majority}
\end{axis}

\end{tikzpicture}
\centering

==> plots/plot_ttgan_umap_yeast4.tex <==
\pgfplotsset{colormap/viridis} \begin{tikzpicture}[yscale=1, xscale=1]

% \pgfplotsset{
%             % height=6cm, 
%             scatter/classes={%
%                     0.0={mark=square,draw=blue},%
%                     1.0={mark=triangle,draw=red},%
%                     2.0={mark=o,draw=orange}%
%                     },
%         }

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\small},
% legend entries={Majority, Minority,Synthetic Minority},
legend pos=north east,
% tick pos=left,
ticks=none,
% xmajorgrids,
xmin=-12.5, xmax=18,
% ymajorgrids,
ymin=-3.7, ymax=20,
% cycle list name = MyCyclelist
]
\addplot[only marks, scatter, scatter src=explicit symbolic, scatter/classes={
            0.0={color of colormap={0}, draw=black, scale=1},
            1.0={color of colormap={500}, draw=black, scale=1},
            2.0={color of colormap={1000}, draw=black, scale=1}
        }]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
6.25847721099854 5.92079257965088 0.0
7.98185920715332 3.71910738945007 0.0
9.24359893798828 7.24275016784668 0.0
6.9995288848877 -1.76628506183624 0.0
7.39857864379883 -0.524334609508514 0.0
5.65848207473755 10.2235107421875 0.0
3.86758017539978 10.9643468856812 0.0
5.75609827041626 10.2282333374023 0.0
3.15329217910767 8.61203575134277 0.0
2.78110074996948 8.0111837387085 0.0
9.02941703796387 -0.651935577392578 0.0
11.2984323501587 6.12092638015747 0.0
3.80941367149353 8.39229106903076 0.0
3.1103310585022 9.67996501922607 0.0
4.17715454101562 9.72684097290039 0.0
4.38821792602539 9.37381649017334 0.0
5.79000616073608 5.28185749053955 0.0
3.96049880981445 8.63455295562744 0.0
4.01844453811646 9.04352855682373 0.0
11.8317108154297 5.54008722305298 0.0
7.75251245498657 8.46969699859619 0.0
7.75817775726318 8.39618968963623 0.0
7.1585521697998 8.79926204681396 0.0
4.25168943405151 10.2628622055054 0.0
5.73255395889282 5.38160800933838 0.0
8.26624774932861 7.47370672225952 0.0
7.37166357040405 -0.658757925033569 0.0
7.18403434753418 2.62645959854126 0.0
15.8894758224487 4.47700691223145 0.0
15.2092552185059 4.22114229202271 0.0
12.6966981887817 4.43042087554932 0.0
5.98563671112061 10.1914129257202 0.0
11.3849296569824 4.2846827507019 0.0
3.29664468765259 3.50091695785522 0.0
8.51404762268066 4.77978706359863 0.0
9.33565998077393 11.0544633865356 0.0
3.45827984809875 8.78987789154053 0.0
2.48641967773438 3.3402988910675 0.0
6.72253894805908 -0.473444581031799 0.0
3.91538166999817 10.4761571884155 0.0
5.16861248016357 5.66529846191406 0.0
5.06527423858643 5.7285475730896 0.0
9.46538352966309 0.313646048307419 0.0
4.52357530593872 7.2918438911438 0.0
8.4078893661499 -0.977502822875977 0.0
4.28956890106201 8.20545196533203 0.0
3.60468292236328 3.18543171882629 0.0
8.55745315551758 7.79298543930054 0.0
7.91102886199951 7.10119009017944 0.0
6.10171365737915 10.0481834411621 0.0
5.89080953598022 10.4752779006958 0.0
14.7867975234985 5.26819038391113 0.0
6.83967781066895 9.67921733856201 0.0
7.32124662399292 -1.677325963974 0.0
7.39503765106201 -1.07888281345367 0.0
3.9428083896637 7.06437921524048 0.0
8.12978553771973 -2.51812219619751 0.0
9.34488010406494 -0.146491810679436 0.0
8.1881856918335 -1.46666884422302 0.0
3.71924376487732 6.07468891143799 0.0
8.14173603057861 -0.612576484680176 0.0
8.26598453521729 -0.488041400909424 0.0
8.21021556854248 -1.1149730682373 0.0
3.82036900520325 10.9868288040161 0.0
-7.13223505020142 18.7426528930664 0.0
10.5548086166382 9.97957324981689 0.0
9.66516304016113 10.5650062561035 0.0
11.7650032043457 5.49518632888794 0.0
3.87680792808533 5.20652055740356 0.0
6.75897932052612 -0.626875340938568 0.0
6.66783285140991 -0.689529657363892 0.0
3.93481874465942 7.13446426391602 0.0
5.39461231231689 9.92381763458252 0.0
7.05629444122314 4.29516172409058 0.0
15.1095066070557 4.18237543106079 0.0
13.3813600540161 5.16951847076416 0.0
14.0605583190918 5.45098972320557 0.0
3.73374438285828 6.16516160964966 0.0
10.6597385406494 9.9302806854248 0.0
8.73293399810791 10.2525959014893 0.0
3.24123477935791 3.60047721862793 0.0
4.26063442230225 9.23120594024658 0.0
10.6502914428711 9.63438129425049 0.0
6.56671237945557 10.196478843689 0.0
8.3230504989624 2.94787168502808 0.0
8.19676780700684 4.72378253936768 0.0
8.1926851272583 3.30205988883972 0.0
-7.1045126914978 18.7149257659912 0.0
6.87449645996094 -1.61873483657837 0.0
2.34634327888489 3.24771499633789 0.0
7.17175722122192 -1.70418608188629 0.0
3.36035680770874 6.52999925613403 0.0
4.58427476882935 10.6664724349976 0.0
12.8861541748047 5.82507419586182 0.0
8.77480125427246 -1.08327436447144 0.0
9.39605808258057 -0.323478996753693 0.0
7.06830501556396 -0.279272228479385 0.0
12.9177541732788 5.46277666091919 0.0
5.78936576843262 5.46065616607666 0.0
7.39297533035278 0.273343741893768 0.0
6.03970241546631 8.33930397033691 0.0
5.84302091598511 5.68773889541626 0.0
6.93680334091187 4.12963962554932 0.0
3.9026300907135 6.23158550262451 0.0
9.27159595489502 -0.943553805351257 0.0
8.30492877960205 2.98355674743652 0.0
7.3785982131958 3.72711086273193 0.0
2.51433563232422 3.35999536514282 0.0
7.79065942764282 8.51466369628906 0.0
2.17049169540405 8.04212665557861 0.0
5.84909296035767 10.5743780136108 0.0
4.15804767608643 7.20272731781006 0.0
9.00045967102051 -0.724798798561096 0.0
5.12725114822388 5.65130376815796 0.0
6.19360685348511 8.06492710113525 0.0
7.3544921875 3.99790191650391 0.0
2.69521760940552 3.32168340682983 0.0
4.35735416412354 8.83561897277832 0.0
6.20237398147583 8.14960479736328 0.0
3.66323709487915 3.13873529434204 0.0
8.06746959686279 3.62080121040344 0.0
7.38106155395508 10.1994714736938 0.0
3.64448213577271 8.14223194122314 0.0
4.63288974761963 10.7159461975098 0.0
4.63252401351929 10.7135076522827 0.0
7.90625524520874 8.64619827270508 0.0
3.12647557258606 4.01101064682007 0.0
7.14952373504639 8.75630378723145 0.0
8.43848133087158 9.93018436431885 0.0
8.63500022888184 10.1983757019043 0.0
10.6068382263184 10.3754978179932 0.0
3.64345192909241 3.17778182029724 0.0
9.05180549621582 10.4380807876587 0.0
2.20475149154663 8.4780969619751 0.0
8.69054794311523 8.23581981658936 0.0
2.19938111305237 8.0955286026001 0.0
7.33797073364258 0.532008707523346 0.0
-7.12793397903442 18.7383651733398 0.0
2.90643882751465 7.59641313552856 0.0
7.47650384902954 -1.76743841171265 0.0
2.32898306846619 7.97480964660645 0.0
3.84546995162964 8.27596378326416 0.0
8.08953762054443 -1.13264453411102 0.0
7.85582971572876 4.6843786239624 0.0
8.26670551300049 3.02828073501587 0.0
8.24117183685303 3.08148050308228 0.0
6.54757595062256 10.0717496871948 0.0
11.9901037216187 5.43245840072632 0.0
13.2563962936401 5.56263160705566 0.0
5.87060070037842 10.3813037872314 0.0
8.29491329193115 -1.30514538288116 0.0
8.34284973144531 -2.32483196258545 0.0
8.60211944580078 -2.12144351005554 0.0
13.1799049377441 4.43530368804932 0.0
9.69994258880615 9.82786273956299 0.0
3.33482074737549 7.05998039245605 0.0
8.51243305206299 -0.842759728431702 0.0
7.64553833007812 -0.710851192474365 0.0
12.75657081604 5.12369203567505 0.0
8.28230285644531 -2.14999675750732 0.0
7.22525453567505 -1.85644400119781 0.0
7.54173994064331 -1.69615340232849 0.0
8.06539344787598 -0.587415933609009 0.0
7.37324285507202 -1.6956387758255 0.0
15.0975399017334 4.19373655319214 0.0
8.68029880523682 8.32969760894775 0.0
8.12309741973877 3.53258681297302 0.0
5.92196607589722 10.4732027053833 0.0
15.7824735641479 4.11849021911621 0.0
8.23516941070557 -1.1390175819397 0.0
14.2428960800171 5.11190509796143 0.0
-11.0719757080078 9.22482681274414 0.0
6.04575872421265 4.63887977600098 0.0
10.5217590332031 9.72239112854004 0.0
6.24808883666992 7.8553671836853 0.0
3.68644642829895 6.4851222038269 0.0
3.64776587486267 6.56661701202393 0.0
8.82936477661133 7.65317249298096 0.0
3.63470602035522 6.5297737121582 0.0
3.47927093505859 7.03558778762817 0.0
-7.08324098587036 18.6936683654785 0.0
6.65123128890991 -0.839675724506378 0.0
9.58718109130859 10.7693576812744 0.0
15.7704563140869 4.22554969787598 0.0
15.7988319396973 4.15000200271606 0.0
4.16884183883667 6.92732334136963 0.0
-3.96131300926208 2.38639235496521 0.0
-3.96056604385376 2.38655424118042 0.0
9.43020248413086 0.221733272075653 0.0
-3.96045303344727 2.3865761756897 0.0
5.09443998336792 7.89933490753174 0.0
-3.96053814888 2.38655686378479 0.0
2.10684680938721 8.03853321075439 0.0
6.14260101318359 8.96176815032959 0.0
7.02708959579468 -0.111670508980751 0.0
3.47255086898804 7.67974424362183 0.0
9.72883033752441 9.87874412536621 0.0
9.59931945800781 10.8243808746338 0.0
-7.11533784866333 18.7257709503174 0.0
6.0202751159668 4.67444753646851 0.0
4.26611232757568 8.1896333694458 0.0
4.20581722259521 9.99892330169678 0.0
10.7723894119263 9.47639083862305 0.0
3.79212045669556 7.48661422729492 0.0
4.02727937698364 7.93197298049927 0.0
7.25486040115356 10.2357301712036 0.0
3.8977632522583 5.04552316665649 0.0
7.48884725570679 10.2492961883545 0.0
4.00299549102783 7.1727442741394 0.0
5.24223041534424 4.58037948608398 0.0
3.67432045936584 8.16046905517578 0.0
6.13383436203003 8.32872772216797 0.0
6.19724702835083 4.62895011901855 0.0
2.46438026428223 3.77316188812256 0.0
5.14051580429077 4.48939085006714 0.0
7.00849056243896 8.81447601318359 0.0
4.38183832168579 9.96602058410645 0.0
5.19913482666016 7.99125480651855 0.0
6.40818214416504 10.1648426055908 0.0
6.03460073471069 7.42949914932251 0.0
3.52308893203735 7.98320579528809 0.0
9.75776672363281 10.5336494445801 0.0
13.0565242767334 6.20912933349609 0.0
3.42316961288452 4.26931095123291 0.0
7.7167181968689 4.49121189117432 0.0
7.63291597366333 4.40729808807373 0.0
8.41350746154785 10.1203670501709 0.0
10.6415042877197 9.26386260986328 0.0
7.96455907821655 4.78061866760254 0.0
8.28167724609375 7.33635520935059 0.0
8.49471092224121 7.74985599517822 0.0
9.98807239532471 8.89097023010254 0.0
5.35022974014282 8.11905097961426 0.0
9.12222766876221 7.42934560775757 0.0
8.91468620300293 7.78700017929077 0.0
2.74396276473999 3.62146735191345 0.0
14.9926080703735 5.40009832382202 0.0
-10.991961479187 9.30482196807861 0.0
8.84699249267578 8.04683971405029 0.0
7.93012094497681 4.63909530639648 0.0
7.98350191116333 4.69988870620728 0.0
5.58947038650513 5.10487842559814 0.0
9.51231098175049 10.9284238815308 0.0
8.68094253540039 8.28326416015625 0.0
9.27352905273438 10.5787649154663 0.0
3.1154453754425 3.88520741462708 0.0
16.1045017242432 4.44953060150146 0.0
-7.12254953384399 18.7329730987549 0.0
8.20677375793457 7.79390430450439 0.0
2.76106858253479 7.74746036529541 0.0
2.41977524757385 3.29656934738159 0.0
10.4757394790649 9.78999614715576 0.0
15.0306835174561 6.1798620223999 0.0
6.28339576721191 10.3124694824219 0.0
6.92315101623535 -1.67330551147461 0.0
9.49380970001221 10.9420595169067 0.0
10.6388378143311 10.3292274475098 0.0
14.9697122573853 6.21378755569458 0.0
7.66777467727661 4.44246339797974 0.0
4.08162832260132 7.32094240188599 0.0
6.1524338722229 4.58078145980835 0.0
7.51425790786743 9.68202590942383 0.0
5.75675010681152 4.89005136489868 0.0
3.38107419013977 6.38722324371338 0.0
10.509726524353 9.74489688873291 0.0
4.66800451278687 8.17599678039551 0.0
6.04688692092896 7.65523195266724 0.0
9.72195243835449 10.2875461578369 0.0
6.76732158660889 4.19641542434692 0.0
13.7772264480591 4.88118457794189 0.0
3.78108882904053 8.97041988372803 0.0
3.05218958854675 9.71265316009521 0.0
2.16409158706665 8.41979026794434 0.0
5.45707988739014 5.37017297744751 0.0
8.17510890960693 7.56443929672241 0.0
3.0688009262085 3.76922082901001 0.0
7.75656175613403 8.48411178588867 0.0
6.04879426956177 9.0706148147583 0.0
2.09778451919556 8.1621618270874 0.0
7.17315816879272 3.00710868835449 0.0
4.13475370407104 7.02401685714722 0.0
4.27616262435913 10.1232938766479 0.0
7.20112228393555 8.83906364440918 0.0
3.42344617843628 4.31466007232666 0.0
7.55851125717163 9.30379581451416 0.0
6.74265289306641 10.3136987686157 0.0
3.72982501983643 9.5333251953125 0.0
6.90375137329102 4.03450489044189 0.0
8.79590702056885 10.3825588226318 0.0
4.78522491455078 7.53040313720703 0.0
4.62314319610596 7.38729238510132 0.0
4.11892318725586 10.1795473098755 0.0
3.13200330734253 3.54899477958679 0.0
2.91677975654602 3.81189393997192 0.0
6.08346939086914 8.3135871887207 0.0
6.09790658950806 8.25643348693848 0.0
7.88519191741943 7.05201148986816 0.0
6.85444974899292 4.08990907669067 0.0
6.10028171539307 9.95082187652588 0.0
2.49719166755676 3.74939775466919 0.0
3.44754886627197 6.47555637359619 0.0
4.69247341156006 7.41387510299683 0.0
-11.0313110351562 9.26548862457275 0.0
6.11723184585571 9.22847080230713 0.0
5.71124172210693 10.166934967041 0.0
7.4163818359375 -0.207930654287338 0.0
4.33802843093872 8.49988746643066 0.0
3.96920394897461 7.80057907104492 0.0
7.57627153396606 9.26098918914795 0.0
6.16874313354492 10.2542934417725 0.0
5.53164529800415 10.0795726776123 0.0
3.01215100288391 7.39618062973022 0.0
2.99502372741699 7.39097929000854 0.0
8.08277893066406 -2.59368395805359 0.0
8.06362724304199 -2.60427331924438 0.0
9.7413215637207 9.9627103805542 0.0
3.34215569496155 4.25122928619385 0.0
5.17728233337402 4.523118019104 0.0
12.7763032913208 5.1487832069397 0.0
2.97601771354675 7.36349105834961 0.0
4.56220865249634 10.0614719390869 0.0
4.01411199569702 10.295937538147 0.0
3.73864769935608 4.64121723175049 0.0
6.90140676498413 4.05036497116089 0.0
3.29215002059937 4.18822813034058 0.0
9.42944240570068 10.9886980056763 0.0
14.8551197052002 6.09401798248291 0.0
3.72291326522827 7.28566789627075 0.0
2.45963096618652 7.94372940063477 0.0
3.80906987190247 10.8653621673584 0.0
5.81506395339966 5.31863975524902 0.0
5.84528875350952 10.3126306533813 0.0
10.7357778549194 10.1330795288086 0.0
7.45626544952393 -0.637157738208771 0.0
5.01916980743408 4.41624975204468 0.0
7.26439332962036 2.65682458877563 0.0
7.24676990509033 2.59294438362122 0.0
2.28919672966003 7.93254041671753 0.0
7.35519886016846 0.10653854906559 0.0
4.11433267593384 9.08967876434326 0.0
10.5431623458862 10.4249086380005 0.0
9.60600280761719 9.94350624084473 0.0
9.57155227661133 10.7759780883789 0.0
9.53687191009521 10.6220054626465 0.0
8.92330360412598 10.2516441345215 0.0
10.6129713058472 9.66746425628662 0.0
9.66743659973145 10.5965042114258 0.0
6.12340307235718 8.4129753112793 0.0
8.58691024780273 -0.523385286331177 0.0
7.67880487442017 -0.92086261510849 0.0
4.41491413116455 10.3437986373901 0.0
8.56130218505859 -0.51466953754425 0.0
8.90217876434326 -0.604038417339325 0.0
3.96126747131348 9.20592880249023 0.0
8.39689922332764 -0.423067808151245 0.0
7.38347387313843 -1.03770303726196 0.0
7.40771293640137 -1.06483900547028 0.0
4.31057119369507 10.233736038208 0.0
9.36581802368164 -0.00143558438867331 0.0
7.23906755447388 3.30239915847778 0.0
5.96891593933105 9.79953575134277 0.0
8.19610118865967 7.77525901794434 0.0
14.9556846618652 6.23535442352295 0.0
5.07616329193115 5.75227308273315 0.0
8.89053249359131 7.66109752655029 0.0
9.60107135772705 10.335841178894 0.0
10.3302879333496 10.4573602676392 0.0
2.62523913383484 3.65495848655701 0.0
3.5467357635498 3.24796342849731 0.0
8.52901935577393 -0.888797581195831 0.0
5.25610446929932 8.06593894958496 0.0
11.8699769973755 5.27800798416138 0.0
12.8986377716064 4.4505500793457 0.0
9.72711849212646 9.96149158477783 0.0
8.29045581817627 10.292067527771 0.0
-11.0689964294434 9.22774505615234 0.0
7.9186110496521 7.08234930038452 0.0
13.3830394744873 4.53183889389038 0.0
13.9027910232544 5.26493358612061 0.0
8.3549280166626 -2.31050491333008 0.0
13.0790586471558 6.40204286575317 0.0
15.9547252655029 4.58873462677002 0.0
3.04290509223938 9.7131814956665 0.0
4.17508888244629 8.05537128448486 0.0
8.21292972564697 8.29560089111328 0.0
-11.0128660202026 9.2839241027832 0.0
7.41908025741577 -0.910477817058563 0.0
16.1858863830566 4.30735969543457 0.0
8.34015655517578 2.93251395225525 0.0
-11.09792137146 9.19886112213135 0.0
10.7098627090454 10.2765913009644 0.0
16.1994457244873 4.09617948532104 0.0
3.77368402481079 9.33044910430908 0.0
9.47285842895508 0.342556715011597 0.0
3.75670218467712 7.29876661300659 0.0
10.5165309906006 9.81899833679199 0.0
7.41342926025391 10.0487461090088 0.0
4.23151016235352 8.11944675445557 0.0
7.90992259979248 8.17953586578369 0.0
3.0493061542511 9.71241569519043 0.0
5.88653993606567 5.62247848510742 0.0
8.92688751220703 10.1701812744141 0.0
8.5128870010376 -2.24956679344177 0.0
7.65484380722046 8.89904499053955 0.0
8.58011436462402 -0.934565007686615 0.0
9.29148483276367 11.0550680160522 0.0
4.01451826095581 9.10607719421387 0.0
2.42770051956177 3.31240129470825 0.0
4.04163217544556 9.09731483459473 0.0
8.11248207092285 -1.76545763015747 0.0
5.55809259414673 5.18098068237305 0.0
5.84300661087036 10.5805749893188 0.0
3.95395660400391 5.25363922119141 0.0
5.87072229385376 10.5235595703125 0.0
9.50858783721924 10.9425992965698 0.0
2.88543176651001 7.75533437728882 0.0
2.22064781188965 8.53240299224854 0.0
9.54403686523438 10.8667755126953 0.0
2.16323113441467 8.49991989135742 0.0
7.37561368942261 -1.0527902841568 0.0
8.15588569641113 -1.26298654079437 0.0
11.598931312561 5.92607259750366 0.0
6.59910249710083 10.0174713134766 0.0
15.2741069793701 5.44969034194946 0.0
3.36879920959473 3.37402009963989 0.0
3.33992576599121 6.49639225006104 0.0
2.92073750495911 3.4358503818512 0.0
3.45628833770752 4.35115480422974 0.0
9.222412109375 7.32800626754761 0.0
8.06892776489258 -0.902198493480682 0.0
4.50666093826294 7.28641080856323 0.0
7.48219919204712 4.26133394241333 0.0
7.35324621200562 -0.585839092731476 0.0
9.25485229492188 7.23256158828735 0.0
8.44238090515137 8.24811458587646 0.0
3.91897416114807 5.36137056350708 0.0
7.64987373352051 8.91535949707031 0.0
5.05288124084473 7.95047998428345 0.0
8.29587936401367 2.99679183959961 0.0
6.85169315338135 4.0470757484436 0.0
7.93419933319092 4.70134687423706 0.0
4.5480751991272 7.29716110229492 0.0
16.1105480194092 4.0223593711853 0.0
15.6514654159546 4.22906112670898 0.0
7.58432674407959 -1.609219789505 0.0
9.27985095977783 -0.952244699001312 0.0
7.08733510971069 8.79603290557861 0.0
3.96943759918213 7.77956914901733 0.0
2.4872190952301 3.75578165054321 0.0
8.56700611114502 6.94289445877075 0.0
5.47788000106812 4.67978525161743 0.0
4.29703044891357 6.84275436401367 0.0
4.54789304733276 5.93392705917358 0.0
3.65470123291016 3.16365909576416 0.0
7.47091150283813 -0.962212026119232 0.0
8.88167476654053 8.09963893890381 0.0
2.12503123283386 7.99848699569702 0.0
9.3718147277832 -0.231776848435402 0.0
6.87409114837646 -1.68405973911285 0.0
6.06064653396606 9.62299537658691 0.0
3.95648050308228 10.4301319122314 0.0
3.93046021461487 10.9112167358398 0.0
-7.09932374954224 18.7097454071045 0.0
3.89610362052917 10.3843202590942 0.0
8.1098575592041 -2.54860186576843 0.0
3.94134545326233 10.8957223892212 0.0
3.67942786216736 6.07177591323853 0.0
5.18423366546631 5.64780759811401 0.0
8.33258438110352 -2.24209094047546 0.0
4.21934366226196 10.0919027328491 0.0
6.87875938415527 -1.68803930282593 0.0
3.82067155838013 10.9911403656006 0.0
8.44577407836914 -2.2988178730011 0.0
3.77208042144775 10.9895286560059 0.0
8.92109680175781 -1.27713704109192 0.0
8.47516441345215 -2.30536580085754 0.0
7.22879981994629 2.60270094871521 0.0
8.43535423278809 -2.29641580581665 0.0
9.34854984283447 -0.00184535561129451 0.0
7.28431415557861 -0.0823556706309319 0.0
5.99610471725464 5.68411302566528 0.0
8.07730197906494 3.62728977203369 0.0
15.912525177002 4.57675266265869 0.0
6.85460996627808 -0.321841448545456 0.0
7.17655420303345 10.2428550720215 0.0
7.24488687515259 -1.75618970394135 0.0
7.74197340011597 4.47116470336914 0.0
8.52839756011963 -0.880663931369781 0.0
7.39776372909546 -0.540201425552368 0.0
9.08547115325928 -0.368710488080978 0.0
3.46666741371155 6.80667448043823 0.0
4.03330659866333 9.84216690063477 0.0
8.26129150390625 4.82689762115479 0.0
4.21285438537598 9.20132541656494 0.0
7.39547109603882 -0.307389676570892 0.0
7.60553884506226 -0.048905398696661 0.0
9.26080799102783 -0.203666165471077 0.0
7.69298982620239 -1.64787828922272 0.0
7.47018480300903 9.04068470001221 0.0
6.12974405288696 10.2140130996704 0.0
13.2275533676147 6.31227588653564 1.0
15.2534780502319 5.48968696594238 1.0
13.1581382751465 4.34397554397583 1.0
16.095142364502 4.02889585494995 1.0
11.764479637146 5.835777759552 1.0
10.7969379425049 6.4893593788147 1.0
11.7748327255249 5.94361591339111 1.0
8.8961706161499 7.8602876663208 1.0
13.1604347229004 6.47183704376221 1.0
8.11734199523926 10.216944694519 1.0
11.2829847335815 6.14842557907104 1.0
14.5819129943848 5.65997314453125 1.0
15.2959833145142 5.44637060165405 1.0
10.6226139068604 6.63035106658936 1.0
15.2574977874756 5.46250867843628 1.0
13.1118116378784 4.38401746749878 1.0
15.8621873855591 4.068687915802 1.0
12.853199005127 5.15382146835327 1.0
15.3984832763672 6.19045639038086 1.0
5.66868877410889 4.97994136810303 1.0
7.70213985443115 10.2146797180176 1.0
11.7616243362427 6.01104116439819 1.0
12.7138366699219 5.06410789489746 1.0
11.8453388214111 5.90011072158813 1.0
13.0627422332764 6.43412113189697 1.0
9.27913188934326 7.25249052047729 1.0
12.0530729293823 3.73650074005127 1.0
13.1191558837891 6.20479011535645 1.0
16.0338439941406 4.49931287765503 1.0
8.15377712249756 7.87547874450684 1.0
-11.034966468811 9.26179885864258 1.0
10.0260334014893 9.18057632446289 1.0
10.7562007904053 9.47605228424072 1.0
7.19845485687256 3.38069891929626 1.0
11.9611978530884 6.26596784591675 1.0
13.350531578064 4.48608112335205 1.0
3.56364130973816 6.17010164260864 1.0
5.18450880050659 4.51392650604248 1.0
7.52879571914673 0.1396484375 1.0
13.0296268463135 6.36986398696899 1.0
14.3217353820801 5.76833343505859 2.0
12.471095085144 5.86393117904663 2.0
14.3193225860596 5.73887205123901 2.0
12.5111207962036 2.82644605636597 2.0
12.5172853469849 2.94682288169861 2.0
12.7009620666504 5.12239456176758 2.0
14.6622734069824 4.25536394119263 2.0
12.8881397247314 5.28226280212402 2.0
12.714150428772 4.36332559585571 2.0
8.6384449005127 6.60794496536255 2.0
12.3848075866699 3.81438040733337 2.0
15.4667081832886 5.73917484283447 2.0
12.7081651687622 6.28542900085449 2.0
12.9697599411011 4.41326999664307 2.0
13.9741449356079 4.91980457305908 2.0
8.49778270721436 4.77856969833374 2.0
14.5251302719116 5.72051858901978 2.0
12.5585145950317 6.29320907592773 2.0
11.9766139984131 6.29296779632568 2.0
15.5649213790894 5.98943138122559 2.0
13.0235233306885 5.92077159881592 2.0
13.0467586517334 5.74240016937256 2.0
13.5400457382202 4.67409038543701 2.0
13.9516706466675 4.9577579498291 2.0
14.5911769866943 5.67757415771484 2.0
13.3220977783203 4.38187599182129 2.0
12.4355325698853 2.96269178390503 2.0
12.1907720565796 2.84416222572327 2.0
15.5887069702148 5.75100803375244 2.0
15.6198921203613 5.66109848022461 2.0
15.4888134002686 6.14325189590454 2.0
12.9432420730591 5.56445026397705 2.0
11.9861783981323 3.24854397773743 2.0
9.2435474395752 -0.96509200334549 2.0
15.5066041946411 6.09005451202393 2.0
10.1859312057495 6.84762477874756 2.0
12.831657409668 4.37478590011597 2.0
11.5953960418701 4.61724090576172 2.0
11.3894805908203 4.22641038894653 2.0
13.9508533477783 4.94479036331177 2.0
15.0017175674438 5.44773435592651 2.0
15.1085987091064 5.44235944747925 2.0
12.588189125061 4.13032388687134 2.0
10.2529335021973 8.87067031860352 2.0
12.5319013595581 2.80322742462158 2.0
9.35087108612061 7.26122188568115 2.0
11.5235443115234 4.43664836883545 2.0
13.3213233947754 4.35784339904785 2.0
13.2470378875732 4.38801193237305 2.0
12.9364652633667 5.72493171691895 2.0
13.1243114471436 5.11483812332153 2.0
15.2802772521973 6.19577646255493 2.0
12.693868637085 4.28900861740112 2.0
11.8970775604248 3.24148941040039 2.0
12.5304775238037 2.85943198204041 2.0
9.16625785827637 7.06260824203491 2.0
4.46835899353027 5.95612382888794 2.0
12.1544990539551 3.61466145515442 2.0
12.2936477661133 3.09477949142456 2.0
16.010591506958 4.06403827667236 2.0
12.1801643371582 2.93345785140991 2.0
12.1014041900635 3.05746603012085 2.0
12.24587059021 3.2380063533783 2.0
14.9172868728638 4.17587280273438 2.0
2.50497913360596 3.67340040206909 2.0
10.8494472503662 6.447838306427 2.0
10.6534585952759 6.59347295761108 2.0
15.5477390289307 6.05839347839355 2.0
11.768913269043 5.09039735794067 2.0
11.4253959655762 4.08223390579224 2.0
8.74966335296631 8.44299697875977 2.0
9.22695541381836 7.18955421447754 2.0
11.7438125610352 4.81905317306519 2.0
11.9791374206543 5.56993198394775 2.0
15.6016235351562 5.45134019851685 2.0
11.9880418777466 5.95777940750122 2.0
15.4442796707153 6.15649366378784 2.0
15.8876495361328 4.01827812194824 2.0
10.9304466247559 6.38832807540894 2.0
10.7010536193848 6.56568050384521 2.0
9.28511428833008 -0.949440836906433 2.0
8.51139450073242 4.77930927276611 2.0
10.7235651016235 6.55197381973267 2.0
12.6845798492432 4.37087535858154 2.0
10.3643503189087 9.04321575164795 2.0
14.1056184768677 5.62963628768921 2.0
10.36203956604 9.1941089630127 2.0
2.53663897514343 3.7127480506897 2.0
12.4016790390015 2.87876558303833 2.0
11.5944356918335 4.61493301391602 2.0
12.494348526001 2.86473798751831 2.0
5.30746173858643 5.35043334960938 2.0
8.04458713531494 4.87187528610229 2.0
13.1050071716309 6.49257659912109 2.0
12.2487087249756 3.50593757629395 2.0
12.1277160644531 3.61472034454346 2.0
12.0839786529541 3.61226725578308 2.0
13.0129699707031 6.45668649673462 2.0
14.4489154815674 5.71662998199463 2.0
12.1787548065186 2.92712688446045 2.0
};
% \legend{Majority,Minority,Synthetic Minority}

% \addplot+[colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% };
% \addlegendentry{Majority}
\end{axis}

\end{tikzpicture}%

==> plots/plot_vanilla_2moons.tex <==
\usetikzlibrary{pgfplots.groupplots}
\pgfplotsset{colormap/viridis}
% \pgfplotscreateplotcyclelist{MyCyclelist}{%
%   {color of colormap={1}, mark = none, thick},
%   {color of colormap={10}, mark = none, thick},
%   {color of colormap={3}, mark = none, thick},
% }

% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[yscale=1, xscale=1]

% \begin{groupplot}[group style = {group size = 1 by 2, horizontal sep = 50pt}, width = 6.0cm, height = 5.0cm]
\begin{axis}[
% \nextgroupplot[ title = {$k=1$},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\small},
% legend entries={Majority, Minority,Synthetic Minority},
% legend pos=north east,
% tick pos=left,
ticks=none,
% xmajorgrids,
xmin=-1.5, xmax=2.5,
% ymajorgrids,
ymin=-0.750035823181234, ymax=1.36392790915732,
% cycle list name = MyCyclelist
]
\addplot[only marks, scatter, scatter src=explicit symbolic, scatter/classes={
            0.0={color of colormap={0}, draw=black},
            1.0={color of colormap={500}, draw=black},
            2.0={color of colormap={1000}, draw=black}
        }]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-0.263867285719863 0.763826430271531 0.0
0.927604626949874 0.338161275813249 0.0
0.0735488768424475 0.973532124339136 0.0
-0.535063296082556 0.806669573529674 0.0
-1.10467777850392 0.0760753224691013 0.0
0.0997936083036834 0.835357621734139 0.0
0.847689203297689 0.342635237420103 0.0
0.498411929558747 0.747077662701267 0.0
1.05956449261585 0.231719562837279 0.0
0.763637844574174 0.495022684960699 0.0
0.820594930761196 0.295438223145337 0.0
-0.946619487325539 0.155346224342805 0.0
-0.540574292775051 0.758852411125574 0.0
-0.364629409369691 0.951439102455232 0.0
1.10278956834663 0.164250508633049 0.0
0.942568598329738 0.642034188374759 0.0
0.892571963479156 0.0803737436047032 0.0
-0.799289480449621 0.536712231427144 0.0
-0.678775299022495 0.696395371168231 0.0
-0.0796587211583746 0.97891033779626 0.0
0.177471844706917 1.12742658804449 0.0
-0.234437911486685 1.18855382894137 0.0
0.546533308684758 0.766827878743491 0.0
-0.420815157916021 0.904535197006644 0.0
-0.352160250329129 0.790050896048857 0.0
-0.368231533286145 1.00218607152206 0.0
-0.160962761237424 0.86893070665117 0.0
-0.892813410073333 0.330744799462956 0.0
-0.0507670825839852 1.03164235770297 0.0
-0.171458898856948 0.996605415762688 0.0
-0.428336126861417 0.856020826722927 0.0
0.643527066461943 0.870566239416313 0.0
0.464892791947932 0.890021619048074 0.0
-0.835930713880777 0.509015429187899 0.0
0.221994286470659 0.946760491419889 0.0
-0.225984431961088 1.05866542675892 0.0
-0.0214321850944972 0.902637700562497 0.0
-0.375377756519757 1.07907973276642 0.0
-0.0386399024407245 1.0567659469088 0.0
-1.08542040818166 0.559758801173389 0.0
-0.69109585794741 0.528744826884405 0.0
0.00170877198145813 0.989290113496586 0.0
-1.04037158825111 0.374625982305283 0.0
-0.723879035641276 0.719012236775848 0.0
0.210854415965515 1.08555693462222 0.0
-1.08756983392697 0.0120297548042265 0.0
-1.12982139688981 0.361598229320176 0.0
-0.996304152750447 0.0526025141111901 0.0
-0.246532032695075 0.991717030931146 0.0
-1.08637572377214 0.169703965383095 0.0
0.902780287319545 0.540574632770272 0.0
-0.525106609329303 0.787744496254154 0.0
0.669719530890043 0.406529331863175 0.0
-0.514579265008665 1.02745343797596 0.0
0.217215667936506 1.12507945980603 0.0
0.818235823889474 0.627163507914412 0.0
-1.00683718341705 0.275010919072931 0.0
0.0873207615553437 0.943451061064123 0.0
-0.83328348106548 0.651472117920981 0.0
-0.768372828624641 0.67262215365455 0.0
-0.956225439170852 -0.00877505702597925 0.0
0.67522327086352 0.686766157034698 0.0
1.1844672545183 0.310008893264533 0.0
-0.472095409201525 0.856026514096029 0.0
-0.260468536314865 0.943060313373932 0.0
-1.06782053583501 0.0972488026851859 0.0
-0.362837412745152 0.862740797702962 0.0
0.9664148884827 -0.111181902795846 0.0
0.809225653351731 0.534371668916243 0.0
-0.000349657785877477 0.857355319781957 0.0
-0.30872210015851 0.8648698385102 0.0
-0.90763167553622 0.536236911444058 0.0
-0.801167313536694 0.855857558095533 0.0
-0.798413191886727 0.503220958135294 0.0
0.926955021232277 0.309619496411657 0.0
1.0051272614953 0.40863324784161 0.0
-0.0102531754385515 1.00963895443108 0.0
1.1103576193083 0.325278808612728 0.0
-0.680785439363772 0.512536523214844 0.0
-0.990847018578747 0.353156036012653 0.0
-0.663250186626525 0.781252296064394 0.0
-1.02469110759527 0.0351919621504764 0.0
-0.626984656179697 0.686560263708495 0.0
-0.482558299038077 0.778919223119561 0.0
-0.70463623969305 0.740621190775486 0.0
-0.98984772251042 0.565626805979235 0.0
0.689707552111793 0.895667844604694 0.0
-0.981424025779962 0.136411929624883 0.0
-0.15757513298658 0.882383171639056 0.0
0.566131792482728 0.722723858778652 0.0
-0.936870003591801 0.0991367361454694 0.0
-0.349390258963864 0.896295716632593 0.0
-1.00781663324292 0.357775137344646 0.0
0.318031979698495 0.853765226953463 0.0
-0.767801952887644 0.45321968417608 0.0
0.904716828859157 0.128388503567574 0.0
0.333118897787229 0.857571167593544 0.0
0.666778496861068 0.989958539701057 0.0
-0.387475895391147 0.703102950553001 0.0
0.760998018976684 0.652035227092669 0.0
0.903553086167101 0.188188778800638 0.0
0.482531169212377 1.05755908857661 0.0
0.685900386930778 0.985244513306054 0.0
0.909294524841578 0.140070432307771 0.0
-0.103692548587372 1.01854987570392 0.0
-0.81372227410567 0.611774524178357 0.0
-0.357004776186614 0.850733312827626 0.0
0.888000526728157 0.14975836839908 0.0
-0.713232870378468 0.245961873566772 0.0
-0.310487414604752 0.903858913465188 0.0
0.688019563098234 0.313377421853533 0.0
0.76015039178377 0.33335399460989 0.0
0.42665616860759 0.829530876718813 0.0
0.250550410760188 0.915218710042068 0.0
-0.98936507160051 0.036896274971228 0.0
0.400944229968143 1.1436283849834 0.0
-0.74931109437315 0.678860358845575 0.0
-0.948529108729451 0.373091224185739 0.0
-0.839558103667525 0.834289448715399 0.0
0.970443223931298 0.0496104586182446 0.0
-0.804944449956018 0.040018168989377 0.0
0.0849277235649131 0.934448841489677 0.0
0.875374388077449 0.353197736125813 0.0
0.749342410321681 0.456436204393076 0.0
-0.837966147272927 0.274319293470102 0.0
1.14739902959475 0.212898034155876 0.0
-0.860889039920096 0.451244568956204 0.0
0.801099479456141 0.82234704619373 0.0
-1.1635838262853 -0.00659659847250893 0.0
-0.764838823687423 1.06349600559651 0.0
-0.827237688767285 0.685199665910249 0.0
0.890871485163858 0.397055745611993 0.0
0.550138773401854 0.927464648754465 0.0
-1.04559828373714 0.313642975194359 0.0
0.361291386564174 0.792736178747873 0.0
-0.538327792486981 1.01845659103792 0.0
-0.58548801893111 0.766102411826677 0.0
0.963723952565935 0.309451850975947 0.0
0.536600550034656 0.895048539208543 0.0
0.103301858607902 1.10202259521877 0.0
0.0930893949292959 0.973068967754315 0.0
0.422588407256339 0.870198421936772 0.0
-1.06607832990069 0.149086674489376 0.0
1.0219870813545 0.0702953851917798 0.0
0.858576983282358 0.693356700742395 0.0
0.749190703596602 0.548018235587357 0.0
-1.10664061895253 0.153874870085254 0.0
-0.818615372581047 0.544241866905858 0.0
-0.937451865280867 0.377956304353069 0.0
-0.185112677573145 0.990350804495824 0.0
-0.526403108404425 0.905280708218599 0.0
0.890837212206959 0.256353627128245 0.0
-0.738154538416457 0.814384040947434 0.0
-0.867592641235043 0.517712260150985 0.0
-0.104195434562887 1.00722788548465 0.0
0.857688229367533 0.256184738559082 0.0
1.04763783429331 0.379088414338218 0.0
0.429742448327567 0.813398273325805 0.0
0.66578781561753 0.648821029342342 0.0
-0.250966039282004 1.00593146567967 0.0
0.954872429940211 0.52452519154994 0.0
0.912876111758206 0.412514719953341 0.0
-0.077166176891883 0.846366807579009 0.0
0.941218125158299 0.338672477029226 0.0
1.04235739818867 0.277847676978953 0.0
-1.0868047847378 0.33757226838543 0.0
0.616436850240006 0.73812425922922 0.0
-0.884260908457298 0.536494156790665 0.0
-0.978982194844551 0.1695569127348 0.0
0.744549972157736 0.824732210191599 0.0
0.859160286063909 -0.0679378320046369 0.0
0.585616572712 0.663283365644271 0.0
-0.444640579231836 0.921845743909998 0.0
0.843079802963057 0.653979887563645 0.0
0.800899126708007 0.191146650984418 0.0
0.161285424906323 0.934778218173552 0.0
0.237924765734332 0.914661919098448 0.0
-0.402842948328126 0.830232607366837 0.0
-0.462878035825879 0.921047480744055 0.0
-0.517955546636428 0.89320063406669 0.0
-0.670367267145862 0.63991374229535 0.0
0.832841801979159 -0.038502528486233 0.0
0.287069016159555 0.994909342094529 0.0
-0.787252464174645 0.682701950125004 0.0
-0.608227438093551 0.922123692873278 0.0
0.337477474145351 1.01286739795102 0.0
-0.473459467220045 0.652609543210609 0.0
-0.37833676360714 0.869423050155702 0.0
-0.183654132247679 1.10013110418002 0.0
0.38149494142542 0.867681768237539 0.0
0.37840373931921 0.972049870386436 0.0
0.695112624824392 0.737850699028236 0.0
-0.197218574250069 1.02196636798817 0.0
-0.433295196989366 0.961304026973388 0.0
0.94081074796599 0.496510721202125 0.0
-0.507871955291228 0.940139447637824 0.0
0.370023763777574 0.961373437312779 0.0
-0.913210379475575 0.165008221168452 0.0
1.18000468545371 0.0589505410983375 0.0
-0.0551858876026561 0.96511206860933 0.0
0.0396036608292576 0.90102505134542 0.0
1.15050164085179 0.259305774475613 0.0
0.903883100875007 0.518116674828495 0.0
0.598599560016863 0.825513106791937 0.0
-0.554301086941322 0.958891912267265 0.0
-1.00949444709132 0.0610682243630514 0.0
0.612501701443847 0.75828481776498 0.0
-0.669849898817229 0.692241168238044 0.0
0.642214526644895 0.495299544834353 0.0
-1.13185462253675 0.228655038461255 0.0
-0.68372473677539 0.555191945939712 0.0
-0.609075939403261 0.699450123118879 0.0
0.209857183005032 0.747066743796349 0.0
0.660903740029137 0.841710157267117 0.0
0.275457463515123 0.872937636302614 0.0
0.130496806858934 0.866644283377634 0.0
0.462333774197806 0.811272319449317 0.0
-0.657341936629611 0.721787010824599 0.0
-1.17150292706246 0.38114123762932 0.0
0.603112659231911 0.974679957303429 0.0
-0.933004300867187 0.193489995314174 0.0
0.777885574852791 0.572781326099737 0.0
1.13768532883313 0.317177205441127 0.0
0.0222445368496458 1.03198997984011 0.0
0.107080186472462 0.932820351516948 0.0
0.444537347854408 0.781168384256478 0.0
0.414711134880156 1.01290160236305 0.0
-0.862249653731011 0.587373160306 0.0
0.758455767972081 0.606768905761671 0.0
0.0911773138078367 0.886396580262231 0.0
-0.260961252720092 0.889462077813822 0.0
-1.06662404496987 0.132459513782756 0.0
0.188584498987878 0.882305104362628 0.0
-0.825573360251096 0.660726426910954 0.0
-0.924293231682734 0.286637086660275 0.0
-0.300504399845435 1.032948106048 0.0
0.912387048790725 -0.0904800371921854 0.0
-0.845027394987779 -0.125913644513567 0.0
0.0738501647849732 1.05164223895764 0.0
0.990328228810826 -0.00361658092784078 0.0
-0.805140761850499 0.476407066285471 0.0
0.689901233154405 0.535462101651702 0.0
-0.342225280683969 0.871618076812521 0.0
0.255876590335956 0.970433435902026 0.0
-0.253024704240073 0.960034313959791 0.0
0.897076262321951 0.277970476882103 0.0
0.919738980266315 0.514639361694168 0.0
-0.638106379669338 0.942419151601725 0.0
-0.787005085632385 0.292375676714378 0.0
1.13315764427474 0.244574045772126 0.0
-0.680025081067816 0.668264155495571 0.0
-0.8328537282097 0.217725383774877 0.0
0.225757640334002 1.05779629411367 0.0
0.183748855101448 0.968807965047038 0.0
0.154213353369108 1.00254364339871 0.0
-0.69177205031792 0.847838965805318 0.0
-0.653656781610461 0.763245056454381 0.0
0.471837553938697 0.989522564760081 0.0
-0.772041516446893 0.515682295717562 0.0
0.417086576338634 0.925210932938938 0.0
-0.685010794362872 0.819492509312554 0.0
-0.952013613811829 0.338809600314555 0.0
0.485038462461912 0.836399727697342 0.0
0.0853913736681469 1.05400978280973 0.0
0.51731787088805 0.842031310404263 0.0
-0.952495416584974 0.361071788211818 0.0
0.882681930178729 0.49778227531609 0.0
-1.06740043828097 -0.0278608284550603 0.0
1.02088730811551 0.509395890607497 0.0
1.01715017763463 0.434652073529105 0.0
0.924198032218513 -0.258574430036564 0.0
-0.746775939807869 0.749554667122328 0.0
-0.690039631371092 0.21975221568375 0.0
0.65135036541674 0.686867611439445 0.0
0.261483078783972 0.985334660663665 0.0
-0.519039170921978 0.920665070734014 0.0
0.850957430865334 0.595500721262937 0.0
-0.966969363835653 0.0151793006614602 0.0
0.0931247347627471 0.921421420593051 0.0
0.751335282027717 0.688468227433684 0.0
0.00321173037401445 1.01155499192142 0.0
-0.662896664557603 0.857394197123821 0.0
0.94010088710718 0.206684565496983 0.0
-0.734528101199828 0.669967787662096 0.0
1.04657032450722 -0.130192970401005 0.0
0.682780832587211 0.859923839360947 0.0
-0.589512728266813 0.837886824778968 0.0
0.477209741800213 1.13649620864094 0.0
-0.586190380204493 0.864580254612654 0.0
-0.559311223518829 0.832721407677449 0.0
-0.796361253511744 0.469742736959018 0.0
-0.965129699307132 0.306955230475831 0.0
0.892430459187678 0.278746164793287 0.0
-0.651480964560152 0.570967680479112 0.0
0.0342802118515717 0.833642424106662 0.0
0.902555755794834 0.760107012658534 0.0
0.788084703355447 0.625248744791337 0.0
-0.0710407458605631 0.867782917613128 0.0
0.764419374447767 0.905324828212932 0.0
1.03085152236234 -0.0577534156207311 0.0
-0.923089852503316 0.384479382412017 0.0
-0.622327838737326 0.775408454023822 0.0
0.556777312896274 0.967583501736181 0.0
-0.495864476275543 0.718776057156097 0.0
1.04924043980914 0.552874204392661 0.0
-0.752370246104478 0.583402889958406 0.0
-0.811726618000256 -0.00114754187523403 0.0
-1.08744360731333 0.264487035097704 0.0
-0.419040488551839 0.914622187954538 0.0
0.331962085019672 0.648175169514417 0.0
-0.413056833354208 0.913917112221406 0.0
0.860742458324947 0.134892367427251 0.0
-0.941871221228489 0.0617674959646388 0.0
-0.909968805510996 0.299425670092713 0.0
-0.937951192199264 0.559603420139718 0.0
0.244305402975354 0.994663068266097 0.0
-0.164988132850981 1.04318301755709 0.0
-0.665662391367476 0.646389768847473 0.0
0.88415200079936 0.115978475705904 0.0
-1.1044047638149 0.183553224437496 0.0
-0.227411085022345 0.982708163119019 0.0
-0.128847926335425 1.01154746334601 0.0
-0.821544477899529 -0.0837853357577827 0.0
-0.907311453523929 0.434161412824244 0.0
-0.0473229534462349 1.05915112512781 0.0
0.727455050727895 0.500642605599738 0.0
0.899063676118278 -0.0394071225345447 0.0
-0.981356806152109 0.407869548607799 0.0
0.566984662128929 1.01278427414713 0.0
0.305318916099918 1.05114564812764 0.0
0.410434066365987 0.92192765966029 0.0
0.514149105519075 0.756105396730406 0.0
0.837240550810014 0.483135696577807 0.0
1.01153929612129 0.197353168886409 0.0
-0.355732251936985 0.819821885527317 0.0
-1.11521215311114 0.156309399146222 0.0
-0.970163494161381 -0.0133844137750758 0.0
-0.833384785541456 0.569443285113969 0.0
0.781780484435 0.486080379743479 0.0
-1.02660663314548 0.394969962821577 0.0
0.714943043426276 0.560212135833688 0.0
-0.733182671485392 0.48754668564085 0.0
-0.387370426283719 0.876772263754108 0.0
-0.74538560181147 0.918161138787891 0.0
0.968429122620342 0.567514506192748 0.0
-0.705523229439477 0.87378417010845 0.0
0.174961692374709 0.890923403448343 0.0
0.517722057085667 0.752602292565192 0.0
-0.186467417191097 0.883174877830353 0.0
0.883772797469857 0.432163369147309 0.0
0.767777803416959 0.551288780175863 0.0
0.354034672100442 0.875915296365053 0.0
0.318814927641265 0.984407846925226 0.0
-0.608257871642261 0.88094754579388 0.0
-0.822744873167264 0.649599253685903 0.0
0.264383983651801 0.937599977147227 0.0
0.549653081924199 0.780681013258488 0.0
-0.874217673065092 0.357671070518027 0.0
-0.0528209832037407 0.820536838929745 0.0
-0.283682347843635 0.832759038941946 0.0
-0.00279227130688353 1.16486418783345 0.0
1.16440640111774 0.315750854224209 0.0
0.683566769286454 0.820642084735784 0.0
1.01326682406136 0.182662985808829 0.0
-0.437767088467231 1.05334298643592 0.0
0.84054096750911 0.215758778326475 0.0
0.219442822517138 1.06239601344912 0.0
-1.05868859045459 0.563097638011582 0.0
-0.698856295367998 0.631909316191419 0.0
-0.359697870953941 1.04898799019327 0.0
0.892792368382705 0.504422261953053 0.0
-0.884084703754205 0.490201989227163 0.0
0.18464402942142 1.12283531363382 0.0
-0.965227838773177 0.39732450896117 0.0
0.707429653444775 0.778633553676038 0.0
0.323629610182611 1.01411239184171 0.0
0.0935887300108844 1.02166548304616 0.0
1.14303908106159 0.382010198898228 0.0
1.17393732683519 0.220149189483681 0.0
-0.714921104756169 0.740526431195651 0.0
0.110875278548711 0.995368734705079 0.0
0.692040550959709 0.765250573771269 0.0
-0.598523211092736 0.910254144305688 0.0
0.599396441457407 0.622774646491843 0.0
0.381586690823579 1.01930723867396 0.0
0.142895562425841 0.826867572112675 0.0
-1.05003502092757 0.153637473029722 0.0
-0.104060106535852 1.06011248652689 0.0
0.0972972202630886 0.779984964840137 0.0
-1.08408151427939 0.159452028809847 0.0
-0.406226995643708 0.840838764783711 0.0
0.698763877047361 0.748755944219829 0.0
0.153865880650057 0.888446878557176 0.0
-1.05665977645111 0.336703757257129 0.0
0.709923059946428 0.604055714686649 0.0
-0.867636373809033 0.169894445006357 0.0
1.33818640052302 0.217308360180136 0.0
0.890658927022058 0.669144325706979 0.0
0.500551123496135 0.704298317148143 0.0
0.499440207447797 0.853248071436791 0.0
-0.962471647863915 0.24220823640018 0.0
0.676498001525257 0.719543683327333 0.0
0.0624779399642188 1.13551699049027 0.0
-0.414831689246148 0.997121394635179 0.0
-0.140893242703518 1.09959311414063 0.0
-0.890260251844508 0.263463853162368 0.0
-0.980113122365792 0.458399741457815 0.0
0.953204428927535 0.0612914268310059 0.0
-0.531368194467183 0.910800537361198 0.0
-0.240786437203498 0.776192491472914 0.0
-0.0450409198456339 0.730075939081042 0.0
0.138373672882065 1.0963433139416 0.0
0.85965788557767 0.536022142885722 0.0
-0.330375367286793 1.06772624800359 0.0
-0.16158638533017 1.18153063340862 0.0
-0.966430325614134 0.359263711381715 0.0
0.432581574423027 0.997198108717806 0.0
-0.59084153856362 0.616501737588881 0.0
-0.139129662528765 1.0275852971119 0.0
0.416337493678722 1.06926089930186 0.0
0.986776570238874 0.144877290179006 0.0
0.87833076391268 0.603001901297505 0.0
-0.373139415608071 1.10379891561488 0.0
1.0615705463226 0.0387362105324196 0.0
0.91801023195809 0.0797561949055783 0.0
1.00679040759287 0.554691955573933 0.0
1.01753348425452 0.297115771183211 0.0
0.678940049815436 0.197467128997439 0.0
1.05134049313533 0.255951040144844 0.0
-0.957761826827152 0.637180999979452 0.0
0.119849379974737 1.01547994495735 0.0
0.6945165363623 0.694006790142701 0.0
0.761457956104828 0.667502957906783 0.0
0.874946146661068 0.478918253748249 0.0
-0.738580475458999 0.615449957741989 0.0
0.754084078988967 0.66857007405673 0.0
1.05340149002777 0.255687408895298 0.0
-0.69814216618051 0.822005148389714 0.0
-0.805442375044174 0.84415470156101 0.0
0.454400953240238 0.83357364243369 0.0
-0.620513709499722 0.579410834427397 0.0
-0.731294301574678 0.553551910290585 0.0
-0.309976140221757 1.02526647646313 0.0
-0.0284315920626865 1.26783864859647 0.0
0.304555259134822 0.991259368739628 0.0
0.848835319238328 0.600115435311282 0.0
0.508034124506844 0.758109990456787 0.0
-0.189390324884634 1.07963366436412 0.0
-0.796240547911342 0.611131715949826 0.0
0.180968731403524 0.943618828197808 0.0
0.62246503436127 0.774641744675896 0.0
0.379781112345937 1.0196134469863 0.0
0.630913997852736 0.768524342590932 0.0
0.953287198460035 0.26063060826479 0.0
-0.422783626336574 1.04762977896387 0.0
0.370345952051184 0.756755147321428 0.0
0.900902009880853 0.461701841509647 0.0
-0.967916365522973 0.439917956213636 0.0
0.805118258194083 0.448072750931531 0.0
0.825014529229033 0.734242006881223 0.0
-1.00416147280089 0.47446495465723 0.0
0.681549441904933 0.824472576363101 0.0
-0.146276214403285 1.05701206928883 0.0
1.04411972799609 0.351900333097229 0.0
-0.54724768299426 0.936781097881062 0.0
-0.111914714114225 0.993337766151505 0.0
-0.871359545171392 0.188222246858835 0.0
1.01451622347048 0.310332957921591 0.0
-0.826463238137965 0.712748833266225 0.0
-0.434361821420223 0.83797606473377 0.0
-0.257879551782155 0.94444611166842 0.0
-1.08533132233989 0.111563357364039 0.0
0.779339057779638 0.536693329831961 0.0
0.79859172283281 0.536012005460225 0.0
0.914274462779629 0.145519884187995 0.0
0.289902702154491 0.948347980880924 0.0
-0.769559355813207 0.157713891672557 0.0
0.58840244890046 0.713639795793524 0.0
0.0235998083065374 0.974386647559714 0.0
-0.198993781727327 0.935264182966978 0.0
-0.287797846312739 0.876141645701395 0.0
-0.824475335879115 0.525177623961462 0.0
0.582480198413134 0.572866069752982 0.0
0.409387983746585 0.795974902953599 0.0
0.931521949262196 0.82575871563774 0.0
-0.991800154369666 0.411994628188898 0.0
-0.893326744302472 0.504261036392926 0.0
0.641458080390974 0.769244299848636 0.0
1.0283170491392 0.243829525025639 0.0
0.457813463792933 0.886972023456219 0.0
0.958060188391352 0.514620338036309 0.0
-1.03478325331325 -0.138130133032462 0.0
-0.358618902531272 1.00161685160795 0.0
-0.678064554212304 0.586669188521563 0.0
-1.04407156469798 -0.000277531061313008 0.0
0.83381907064486 0.478536866064258 0.0
-0.142321640760487 0.847333083490656 0.0
1.06080132919494 -0.0267590735630223 0.0
-0.70883857081971 0.787105467587415 0.0
0.312738960679449 0.958279708604286 0.0
2.04271530840482 0.518124164645564 1.0
1.72033708292369 -0.132338037626781 1.0
-0.0980352065706289 0.180081571289194 1.0
0.478476047991061 -0.398777619065944 1.0
1.95457533100234 0.395480598917567 1.0
0.685488415655562 -0.562614967894978 1.0
0.0809585079188504 0.221753253035706 1.0
1.42568842380629 -0.541621432810506 1.0
0.0893146844906958 -0.0070382420924624 1.0
1.80178340637728 0.053983568143239 1.0
1.73757945100875 -0.213701459448766 1.0
1.42803820595735 -0.372344605866427 1.0
1.04550985295333 -0.411904359104201 1.0
1.5991309140862 -0.373090726126536 1.0
0.839564857312311 -0.373810057314301 1.0
0.106976298741908 -0.165479802488361 1.0
1.26951266636626 -0.611178783008543 1.0
0.866961286569556 -0.519167580413595 1.0
1.89492482586863 0.317065830977209 1.0
1.85454294635104 0.113076879425926 1.0
1.88911506713243 0.550959989161457 1.0
0.360794336467848 -0.205141781246482 1.0
0.756888022256203 -0.286730017585865 1.0
1.37708405062542 -0.368769439445449 1.0
1.57210573906404 -0.517765605775112 1.0
0.245095048155895 -0.178711581186013 1.0
1.57236357656788 -0.21060279828622 1.0
0.256672429186035 -0.0813943333939751 1.0
2.16056891922811 0.43550069165783 1.0
0.144359517559711 0.178293005111647 1.0
0.604021396111621 -0.166974507925582 1.0
0.163479334672605 0.403670336617314 1.0
-0.040102891932813 0.092518336342406 1.0
0.981791692990657 -0.614780270347387 1.0
1.00891365509244 -0.333992404654351 1.0
1.83056864394991 0.139737826908648 1.0
1.30981932170478 -0.449705360999035 1.0
0.152066169223316 -0.106959746376837 1.0
0.430708028138098 -0.529671123773777 1.0
1.82411705434978 0.366676723917708 1.0
1.71144495705654 -0.00403567425747586 1.0
0.659183124713532 -0.43329104879224 1.0
0.0505815290161562 0.425362597423521 1.0
1.85264919360933 -0.280798205099656 1.0
1.89643535730961 0.104622914237945 1.0
0.378684723402833 -0.348033777255439 1.0
0.15944601578544 -0.0406827285348741 1.0
0.392590476213636 -0.292595179567332 1.0
1.3344027848714 -0.471124120673325 1.0
1.57812180057433 -0.285674236484194 1.0
1.94744425904492 -0.120472321468414 1.0
0.291965620041636 -0.0764370254964946 1.0
0.560096270100287 -0.474828414086174 1.0
1.30489065743342 -0.325889555087843 1.0
1.86310181967408 0.243539285252492 1.0
0.115386261642506 -0.0342234125892689 1.0
0.00494451664926743 0.402148942736072 1.0
0.0877261720877816 0.274650367700388 1.0
0.168474727378386 0.493244860695103 1.0
1.32486705269606 -0.625681059366678 1.0
1.62895449808606 -0.212362772765363 1.0
1.84163624334148 0.247335834268323 1.0
1.62172894031916 -0.347194661828339 1.0
1.95121633068447 -0.0197714772358819 1.0
0.252498937838791 -0.0911647033387151 1.0
0.485766111213884 -0.236940026885108 1.0
0.130497623087064 -0.00979277563746783 1.0
0.851738786331439 -0.437627102165333 1.0
0.973792081726395 -0.53452718130577 1.0
0.162906406344455 -0.280416716643756 1.0
0.0599888795946961 0.296637607942783 1.0
1.81718677965697 -0.212686923096482 1.0
0.0558756689210835 -0.215399945464446 1.0
-0.0981186577960527 0.283568104191696 1.0
1.21299823486293 -0.453603342286037 1.0
1.9517630105058 0.220801687108426 1.0
1.83494300992841 0.442340659111721 1.0
1.68415350077146 -0.319188992793178 1.0
0.311054719238803 0.0411048176198912 1.0
1.86465698413383 0.337097390638263 1.0
0.577461895252815 -0.38490125536853 1.0
1.69134367655287 -0.208130037660968 1.0
1.76756572040575 0.294198077561546 1.0
2.07247463872423 0.237756994526737 1.0
2.05214580408066 0.120325442600419 1.0
1.20088871654969 -0.598712278387934 1.0
1.34621880532949 -0.416764101414311 1.0
0.9246821207776 -0.578283376248723 1.0
0.401797267183734 -0.153665322896522 1.0
1.65778935306164 -0.207062429005265 1.0
1.18181410181878 -0.589706901975416 1.0
1.93589908385337 0.62660412129329 1.0
2.02191238484906 0.341826215193269 1.0
1.85540780426474 0.0248446857158537 1.0
0.80798104367833 -0.496665346993916 1.0
1.14323855986794 -0.653946562620391 1.0
1.59551838205798 -0.258150479835246 1.0
1.51217188389421 -0.300950543592639 1.0
1.17455180765593 -0.450814216711473 1.0
0.525204502175836 -0.340410159290522 1.0
1.13029587268829 -0.670880675315857 2.0
0.278898626565933 -0.20056688785553 2.0
0.386433631181717 -0.28744313120842 2.0
1.79247558116913 -0.131875336170197 2.0
1.93484485149384 0.118866361677647 2.0
1.57887995243073 -0.414400815963745 2.0
1.78727507591248 -0.204249829053879 2.0
1.8598085641861 -0.125571310520172 2.0
0.356305569410324 -0.248852252960205 2.0
0.823814213275909 -0.600980222225189 2.0
1.35612308979034 -0.553950190544128 2.0
0.992118775844574 -0.654500424861908 2.0
0.610407531261444 -0.51633608341217 2.0
1.77969706058502 -0.129051715135574 2.0
1.84137165546417 -0.155016750097275 2.0
0.588627874851227 -0.446885824203491 2.0
0.280857294797897 -0.204021006822586 2.0
0.328468650579453 -0.215235620737076 2.0
0.652730345726013 -0.499285638332367 2.0
1.91431760787964 -0.00753305107355118 2.0
1.91932153701782 0.192040622234344 2.0
1.78431177139282 -0.119007833302021 2.0
1.48953020572662 -0.471999824047089 2.0
1.39165961742401 -0.547592163085938 2.0
0.276494681835175 -0.188845455646515 2.0
1.92746305465698 0.114376537501812 2.0
1.89236533641815 0.230573803186417 2.0
0.279902637004852 -0.166861116886139 2.0
1.91901957988739 0.122580207884312 2.0
0.660524070262909 -0.545118808746338 2.0
0.850932896137238 -0.558883368968964 2.0
1.44529759883881 -0.49194324016571 2.0
1.91679930686951 0.0768376812338829 2.0
1.17783653736115 -0.629910469055176 2.0
1.81953084468842 -0.15730556845665 2.0
0.52964049577713 -0.382702142000198 2.0
1.90596187114716 0.0924193188548088 2.0
1.62089264392853 -0.341908693313599 2.0
0.503641188144684 -0.350283145904541 2.0
0.277475833892822 -0.164947658777237 2.0
1.10064017772675 -0.623343229293823 2.0
0.318996846675873 -0.214286983013153 2.0
1.25446462631226 -0.570862710475922 2.0
1.64774835109711 -0.280269920825958 2.0
1.93217849731445 0.103964440524578 2.0
0.52285248041153 -0.464262962341309 2.0
1.44113087654114 -0.51402759552002 2.0
0.275696694850922 -0.165742427110672 2.0
0.954903423786163 -0.619505286216736 2.0
1.18056631088257 -0.605612397193909 2.0
1.92533791065216 0.159615069627762 2.0
0.350201815366745 -0.283615946769714 2.0
1.9270191192627 0.140457570552826 2.0
0.6023188829422 -0.46163135766983 2.0
1.29979932308197 -0.56905609369278 2.0
0.925692558288574 -0.650648176670074 2.0
0.27256378531456 -0.169392496347427 2.0
0.561702013015747 -0.459280610084534 2.0
0.362822443246841 -0.264494687318802 2.0
0.44100633263588 -0.308968424797058 2.0
0.277512460947037 -0.19014784693718 2.0
1.88344049453735 0.250147730112076 2.0
1.47075998783112 -0.487152993679047 2.0
0.277143687009811 -0.196260929107666 2.0
1.92186737060547 0.0563376918435097 2.0
0.366035103797913 -0.270826369524002 2.0
1.3739675283432 -0.535940706729889 2.0
1.25800144672394 -0.630859911441803 2.0
1.32172930240631 -0.537332355976105 2.0
1.33921420574188 -0.548048973083496 2.0
1.91774559020996 0.043338231742382 2.0
1.40960466861725 -0.535453736782074 2.0
1.60642230510712 -0.404004871845245 2.0
1.90203988552094 0.0534700974822044 2.0
0.286647439002991 -0.197453111410141 2.0
1.93130123615265 0.120723865926266 2.0
0.618193089962006 -0.531541287899017 2.0
0.662277638912201 -0.539792418479919 2.0
1.88910710811615 0.255130589008331 2.0
1.76972723007202 -0.145458698272705 2.0
0.701912105083466 -0.506164491176605 2.0
0.855803847312927 -0.61013001203537 2.0
0.673330366611481 -0.572881102561951 2.0
1.3704446554184 -0.538604199886322 2.0
1.08007490634918 -0.595748543739319 2.0
0.358987659215927 -0.232677668333054 2.0
0.526221811771393 -0.411478340625763 2.0
0.823284149169922 -0.596186459064484 2.0
1.85665893554688 -0.0200615748763084 2.0
0.258195996284485 -0.173151224851608 2.0
1.14565515518188 -0.579525291919708 2.0
1.81499683856964 -0.161499679088593 2.0
0.307854890823364 -0.204343736171722 2.0
1.31299591064453 -0.567763864994049 2.0
1.79518949985504 -0.0752933248877525 2.0
1.04334723949432 -0.641978025436401 2.0
1.09736096858978 -0.671800494194031 2.0
1.44958817958832 -0.51126754283905 2.0
0.574567914009094 -0.498076021671295 2.0
0.512337267398834 -0.367590487003326 2.0
};
% \legend{Majority,Minority,Synthetic Minority}

\end{axis}
% \end{groupplot}
\end{tikzpicture} \hspace{3pt} \begin{tikzpicture}[yscale=1, xscale=1]


\begin{axis}[
% \nextgroupplot[ title = {$k=1$},
legend cell align={left},
legend style={at={(0,-0.5)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\small},
% legend entries={Majority, Minority,Synthetic Minority},
% legend pos=south west,
% tick pos=left,
ticks=none,
% xmajorgrids,
xmin=-1.5, xmax=2.5,
% ymajorgrids,
ymin=-0.750035823181234, ymax=1.36392790915732,
% cycle list name = MyCyclelist
]
\addplot[only marks, scatter, scatter src=explicit symbolic, scatter/classes={
            0.0={color of colormap={0}, draw=black},
            1.0={color of colormap={500}, draw=black},
            2.0={color of colormap={1000}, draw=black}
        }]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
2.04271530840482 0.518124164645564 1.0
1.72033708292369 -0.132338037626781 1.0
-0.0980352065706289 0.180081571289194 1.0
0.478476047991061 -0.398777619065944 1.0
1.95457533100234 0.395480598917567 1.0
0.685488415655562 -0.562614967894978 1.0
0.0809585079188504 0.221753253035706 1.0
1.42568842380629 -0.541621432810506 1.0
0.0893146844906958 -0.0070382420924624 1.0
1.80178340637728 0.053983568143239 1.0
1.73757945100875 -0.213701459448766 1.0
1.42803820595735 -0.372344605866427 1.0
1.04550985295333 -0.411904359104201 1.0
1.5991309140862 -0.373090726126536 1.0
0.839564857312311 -0.373810057314301 1.0
0.106976298741908 -0.165479802488361 1.0
1.26951266636626 -0.611178783008543 1.0
0.866961286569556 -0.519167580413595 1.0
1.89492482586863 0.317065830977209 1.0
1.85454294635104 0.113076879425926 1.0
1.88911506713243 0.550959989161457 1.0
0.360794336467848 -0.205141781246482 1.0
0.756888022256203 -0.286730017585865 1.0
1.37708405062542 -0.368769439445449 1.0
1.57210573906404 -0.517765605775112 1.0
0.245095048155895 -0.178711581186013 1.0
1.57236357656788 -0.21060279828622 1.0
0.256672429186035 -0.0813943333939751 1.0
2.16056891922811 0.43550069165783 1.0
0.144359517559711 0.178293005111647 1.0
0.604021396111621 -0.166974507925582 1.0
0.163479334672605 0.403670336617314 1.0
-0.040102891932813 0.092518336342406 1.0
0.981791692990657 -0.614780270347387 1.0
1.00891365509244 -0.333992404654351 1.0
1.83056864394991 0.139737826908648 1.0
1.30981932170478 -0.449705360999035 1.0
0.152066169223316 -0.106959746376837 1.0
0.430708028138098 -0.529671123773777 1.0
1.82411705434978 0.366676723917708 1.0
1.71144495705654 -0.00403567425747586 1.0
0.659183124713532 -0.43329104879224 1.0
0.0505815290161562 0.425362597423521 1.0
1.85264919360933 -0.280798205099656 1.0
1.89643535730961 0.104622914237945 1.0
0.378684723402833 -0.348033777255439 1.0
0.15944601578544 -0.0406827285348741 1.0
0.392590476213636 -0.292595179567332 1.0
1.3344027848714 -0.471124120673325 1.0
1.57812180057433 -0.285674236484194 1.0
1.94744425904492 -0.120472321468414 1.0
0.291965620041636 -0.0764370254964946 1.0
0.560096270100287 -0.474828414086174 1.0
1.30489065743342 -0.325889555087843 1.0
1.86310181967408 0.243539285252492 1.0
0.115386261642506 -0.0342234125892689 1.0
0.00494451664926743 0.402148942736072 1.0
0.0877261720877816 0.274650367700388 1.0
0.168474727378386 0.493244860695103 1.0
1.32486705269606 -0.625681059366678 1.0
1.62895449808606 -0.212362772765363 1.0
1.84163624334148 0.247335834268323 1.0
1.62172894031916 -0.347194661828339 1.0
1.95121633068447 -0.0197714772358819 1.0
0.252498937838791 -0.0911647033387151 1.0
0.485766111213884 -0.236940026885108 1.0
0.130497623087064 -0.00979277563746783 1.0
0.851738786331439 -0.437627102165333 1.0
0.973792081726395 -0.53452718130577 1.0
0.162906406344455 -0.280416716643756 1.0
0.0599888795946961 0.296637607942783 1.0
1.81718677965697 -0.212686923096482 1.0
0.0558756689210835 -0.215399945464446 1.0
-0.0981186577960527 0.283568104191696 1.0
1.21299823486293 -0.453603342286037 1.0
1.9517630105058 0.220801687108426 1.0
1.83494300992841 0.442340659111721 1.0
1.68415350077146 -0.319188992793178 1.0
0.311054719238803 0.0411048176198912 1.0
1.86465698413383 0.337097390638263 1.0
0.577461895252815 -0.38490125536853 1.0
1.69134367655287 -0.208130037660968 1.0
1.76756572040575 0.294198077561546 1.0
2.07247463872423 0.237756994526737 1.0
2.05214580408066 0.120325442600419 1.0
1.20088871654969 -0.598712278387934 1.0
1.34621880532949 -0.416764101414311 1.0
0.9246821207776 -0.578283376248723 1.0
0.401797267183734 -0.153665322896522 1.0
1.65778935306164 -0.207062429005265 1.0
1.18181410181878 -0.589706901975416 1.0
1.93589908385337 0.62660412129329 1.0
2.02191238484906 0.341826215193269 1.0
1.85540780426474 0.0248446857158537 1.0
0.80798104367833 -0.496665346993916 1.0
1.14323855986794 -0.653946562620391 1.0
1.59551838205798 -0.258150479835246 1.0
1.51217188389421 -0.300950543592639 1.0
1.17455180765593 -0.450814216711473 1.0
0.525204502175836 -0.340410159290522 1.0
0.522194504737854 -0.162039026618004 2.0
1.75541794300079 0.0104585997760296 2.0
0.912455558776855 -0.245237991213799 2.0
0.242866590619087 -0.0456198751926422 2.0
0.333259463310242 -0.0983216017484665 2.0
1.04747152328491 -0.246946051716805 2.0
1.73366439342499 -0.0167150851339102 2.0
1.60182464122772 -0.112892001867294 2.0
1.77968657016754 0.0231205504387617 2.0
1.7180689573288 -0.0165840294212103 2.0
1.72047626972198 -0.0385961532592773 2.0
0.329971611499786 -0.0884857252240181 2.0
0.263807237148285 -0.0496074706315994 2.0
0.307140588760376 -0.0833248794078827 2.0
1.78482401371002 0.0133688021451235 2.0
1.78023540973663 0.0772729888558388 2.0
1.71964907646179 -0.0825482755899429 2.0
0.215486824512482 -0.00510179810225964 2.0
0.203220531344414 -0.0166079383343458 2.0
0.649078011512756 -0.201029524207115 2.0
1.00013756752014 -0.247284516692162 2.0
0.343124210834503 -0.102635949850082 2.0
1.63039290904999 -0.0865171551704407 2.0
0.277036875486374 -0.0718141868710518 2.0
0.407755672931671 -0.120687425136566 2.0
0.287565469741821 -0.0725748389959335 2.0
0.597167670726776 -0.184375464916229 2.0
0.271211624145508 -0.0438398271799088 2.0
0.65685361623764 -0.20488865673542 2.0
0.495794057846069 -0.158150628209114 2.0
0.293815970420837 -0.0765866115689278 2.0
1.68786633014679 -0.0298350285738707 2.0
1.57493031024933 -0.128302976489067 2.0
0.21484862267971 -0.00441941432654858 2.0
1.19710719585419 -0.240801796317101 2.0
0.400391221046448 -0.125658974051476 2.0
0.800131678581238 -0.230575665831566 2.0
0.255656957626343 -0.0589775294065475 2.0
0.658232092857361 -0.205862805247307 2.0
0.138124048709869 0.0481535494327545 2.0
0.26620876789093 -0.0424174070358276 2.0
0.771735608577728 -0.227769985795021 2.0
0.203884243965149 -0.0102729480713606 2.0
0.176213756203651 0.0015742052346468 2.0
1.09239912033081 -0.24618224799633 2.0
0.375369668006897 -0.122633710503578 2.0
0.186702355742455 -0.00105957500636578 2.0
0.372979581356049 -0.114245623350143 2.0
0.407969832420349 -0.127466037869453 2.0
0.284240663051605 -0.0706275999546051 2.0
1.7632874250412 0.0456350743770599 2.0
0.257327318191528 -0.0516746789216995 2.0
1.67061865329742 -0.0666273832321167 2.0
0.186663642525673 -0.0220045726746321 2.0
1.07932007312775 -0.245644822716713 2.0
1.74625945091248 0.0286172237247229 2.0
0.255871415138245 -0.0455351322889328 2.0
0.957694411277771 -0.246550068259239 2.0
0.164998412132263 0.0245079267770052 2.0
0.175503924489021 0.00875671394169331 2.0
0.415270566940308 -0.138370200991631 2.0
1.69232976436615 -0.020237198099494 2.0
1.81097590923309 0.0743286684155464 2.0
0.260239779949188 -0.0611567497253418 2.0
0.418704092502594 -0.129833921790123 2.0
0.329967677593231 -0.0947843939065933 2.0
0.349279046058655 -0.102123603224754 2.0
1.7200847864151 -0.121579572558403 2.0
1.73640859127045 0.00903677940368652 2.0
0.871482491493225 -0.240549758076668 2.0
0.407473564147949 -0.125380679965019 2.0
0.182511880993843 0.0157811809331179 2.0
0.127945512533188 0.0430937111377716 2.0
0.229424044489861 -0.0126795303076506 2.0
1.75226318836212 0.00294697843492031 2.0
1.78104913234711 0.0522226765751839 2.0
0.735903739929199 -0.222444400191307 2.0
1.79760646820068 0.0602220296859741 2.0
0.278975486755371 -0.0487486273050308 2.0
0.226819112896919 -0.0233619790524244 2.0
0.187772378325462 -0.0074260663241148 2.0
0.375687777996063 -0.118143171072006 2.0
0.234895870089531 -0.034399688243866 2.0
0.289584279060364 -0.0690224096179008 2.0
0.179514557123184 -0.000657645985484123 2.0
0.152675837278366 0.0381310880184174 2.0
1.71400415897369 -0.00357556156814098 2.0
0.329269349575043 -0.0906248241662979 2.0
0.592886805534363 -0.183649063110352 2.0
1.63982164859772 -0.0775087252259254 2.0
0.362257838249207 -0.10486663877964 2.0
0.345697820186615 -0.101516291499138 2.0
0.219985947012901 -0.019745109602809 2.0
1.42348563671112 -0.193965673446655 2.0
0.266740828752518 -0.0339531153440475 2.0
1.72886383533478 -0.0605583116412163 2.0
1.44752192497253 -0.185381874442101 2.0
1.70542943477631 -0.0154390875250101 2.0
0.418570756912231 -0.123866155743599 2.0
1.72756969928741 0.0111656133085489 2.0
1.7340852022171 -0.0394206643104553 2.0
1.57309210300446 -0.117845609784126 2.0
1.71590721607208 -0.00467045046389103 2.0
1.73136806488037 -0.0547192841768265 2.0
0.582804501056671 -0.184995874762535 2.0
0.182851567864418 0.0118582267314196 2.0
0.363105475902557 -0.107098489999771 2.0
1.72577750682831 -0.0586211383342743 2.0
0.394071340560913 -0.103718504309654 2.0
0.382881641387939 -0.116923227906227 2.0
1.67294991016388 -0.0824214965105057 2.0
1.70413851737976 -0.0541826635599136 2.0
1.54955947399139 -0.14543192088604 2.0
1.26983201503754 -0.232728525996208 2.0
0.382765054702759 -0.11988165974617 2.0
1.44071650505066 -0.168731048703194 2.0
0.179490968585014 0.0037564355880022 2.0
0.232283696532249 -0.0232284795492887 2.0
0.12530155479908 0.0521477609872818 2.0
1.73929440975189 -0.067485898733139 2.0
0.44245707988739 -0.139007225632668 2.0
0.959512829780579 -0.246436223387718 2.0
1.74298679828644 -0.00380879454314709 2.0
1.70884776115417 -0.0294516254216433 2.0
0.313362777233124 -0.0704386979341507 2.0
1.79734218120575 0.0403160452842712 2.0
0.229665488004684 -0.0164768826216459 2.0
1.75227212905884 0.049516387283802 2.0
0.369126617908478 -0.125455722212791 2.0
0.106317788362503 0.0485056936740875 2.0
0.159014284610748 0.0280200559645891 2.0
1.75071346759796 0.0118287373334169 2.0
1.6297961473465 -0.0827488675713539 2.0
0.226624473929405 -0.0283555071800947 2.0
1.49897301197052 -0.171702191233635 2.0
0.179288074374199 -0.0165020357817411 2.0
0.231829836964607 -0.0341537296772003 2.0
1.76166594028473 0.0148053038865328 2.0
1.62224006652832 -0.0898101776838303 2.0
0.874805390834808 -0.242152526974678 2.0
0.947988510131836 -0.246711507439613 2.0
1.54328739643097 -0.146291896700859 2.0
0.300555408000946 -0.0792789459228516 2.0
1.75559484958649 -0.0437386631965637 2.0
1.76136994361877 0.0547716841101646 2.0
1.71567976474762 -0.011215353384614 2.0
0.287979662418365 -0.0736904144287109 2.0
0.206358075141907 0.00163169391453266 2.0
0.234041646122932 -0.0233545731753111 2.0
0.480912804603577 -0.153242662549019 2.0
0.21308608353138 -0.0340855568647385 2.0
1.73697698116302 -0.0232921596616507 2.0
0.153255149722099 0.0208778399974108 2.0
0.201609134674072 0.0035580713301897 2.0
0.590300440788269 -0.186510547995567 2.0
1.72730016708374 -0.0350214168429375 2.0
1.78766858577728 0.0569189414381981 2.0
1.55308663845062 -0.144553974270821 2.0
1.68560230731964 -0.0291377622634172 2.0
0.396780788898468 -0.123338505625725 2.0
1.77551281452179 0.0610312968492508 2.0
1.75789880752563 0.0231118854135275 2.0
0.745143413543701 -0.220451608300209 2.0
1.75896799564362 0.0150377955287695 2.0
1.77944159507751 0.0304479170590639 2.0
0.206121638417244 -0.0151366274803877 2.0
1.66551160812378 -0.0499084442853928 2.0
0.189387932419777 0.0115883816033602 2.0
0.312239587306976 -0.0816304311156273 2.0
1.73148119449615 0.0241440050303936 2.0
1.69183051586151 -0.143164902925491 2.0
1.64761412143707 -0.0690940171480179 2.0
0.253142356872559 -0.0605651587247849 2.0
1.75489246845245 0.0426512733101845 2.0
1.70105040073395 -0.0759156048297882 2.0
1.09183657169342 -0.246918812394142 2.0
1.24643421173096 -0.235906288027763 2.0
0.330538988113403 -0.0912661030888557 2.0
0.241549044847488 -0.0539249628782272 2.0
0.220619067549706 -0.0389681309461594 2.0
0.227284416556358 -0.0291373115032911 2.0
1.6863077878952 -0.143432214856148 2.0
1.29536509513855 -0.223835334181786 2.0
0.168371826410294 0.0161613393574953 2.0
0.17434261739254 -0.00797451846301556 2.0
1.38563477993011 -0.196249768137932 2.0
0.369701445102692 -0.0969971716403961 2.0
0.330289363861084 -0.0936804786324501 2.0
0.432376265525818 -0.13893087208271 2.0
1.50942444801331 -0.162371575832367 2.0
1.48043382167816 -0.166765928268433 2.0
1.70463883876801 -0.00577463023364544 2.0
0.448252975940704 -0.143144473433495 2.0
0.248012229800224 -0.0578456372022629 2.0
1.77038252353668 0.0506313070654869 2.0
0.211937427520752 -0.0357749462127686 2.0
1.47106027603149 -0.170987248420715 2.0
0.336157262325287 -0.0892027318477631 2.0
1.79256856441498 -0.00474562309682369 2.0
0.69650661945343 -0.212520763278008 2.0
0.904981374740601 -0.243481412529945 2.0
1.80128681659698 0.0533549636602402 2.0
1.76181209087372 0.0419626422226429 2.0
1.65932309627533 -0.0566971674561501 2.0
0.185826987028122 -0.0181093495339155 2.0
0.365422248840332 -0.110663175582886 2.0
1.66437315940857 -0.05130884796381 2.0
0.209218770265579 -0.0200803559273481 2.0
1.66507267951965 -0.0600114017724991 2.0
0.239408418536186 -0.046090841293335 2.0
0.257267832756042 -0.0398856997489929 2.0
0.240656569600105 -0.0379429012537003 2.0
1.28729712963104 -0.233568146824837 2.0
1.69631659984589 -0.0204628761857748 2.0
1.33990836143494 -0.218189626932144 2.0
1.08039367198944 -0.246889010071754 2.0
1.57662296295166 -0.13045608997345 2.0
0.205826580524445 -0.0190739016979933 2.0
0.172338232398033 0.00935046561062336 2.0
1.66697907447815 -0.0516888648271561 2.0
0.314921319484711 -0.0795970931649208 2.0
1.72981154918671 0.00311781093478203 2.0
1.80250155925751 0.0649961680173874 2.0
0.774725079536438 -0.229258850216866 2.0
0.999209403991699 -0.247297629714012 2.0
1.56566739082336 -0.138984248042107 2.0
1.51681959629059 -0.150342211127281 2.0
0.176765933632851 0.02099877782166 2.0
1.72380006313324 0.00253440625965595 2.0
1.00091588497162 -0.246862903237343 2.0
0.448758006095886 -0.139889910817146 2.0
0.309993505477905 -0.0842117518186569 2.0
1.17239844799042 -0.243336275219917 2.0
0.164633676409721 0.0238380003720522 2.0
0.277892291545868 -0.0520926862955093 2.0
0.337532579898834 -0.0968480557203293 2.0
1.70741379261017 -0.131473049521446 2.0
0.527696371078491 -0.1936344653368 2.0
0.855301260948181 -0.240285530686378 2.0
1.74087393283844 -0.0778446793556213 2.0
0.238968566060066 -0.0189233999699354 2.0
1.68730342388153 -0.0346087217330933 2.0
0.366076111793518 -0.109658822417259 2.0
1.24841892719269 -0.23448945581913 2.0
0.416568338871002 -0.130004808306694 2.0
1.74114418029785 -0.0153688248246908 2.0
1.76570105552673 0.0469902753829956 2.0
0.159718811511993 0.00209449417889118 2.0
0.328873872756958 -0.0756963789463043 2.0
1.79685437679291 0.0452635437250137 2.0
0.212110832333565 -0.0211159121245146 2.0
0.341734766960144 -0.0877904519438744 2.0
1.13809359073639 -0.243806645274162 2.0
1.11227023601532 -0.246331855654716 2.0
1.03834807872772 -0.248442426323891 2.0
0.163165181875229 0.011887626722455 2.0
0.195840686559677 -0.0135539304465055 2.0
1.57215940952301 -0.123391672968864 2.0
0.234699696302414 -0.0177241545170546 2.0
1.53423416614532 -0.147745355963707 2.0
0.171142026782036 0.00594556517899036 2.0
0.24546055495739 -0.0327024906873703 2.0
1.59093463420868 -0.117917686700821 2.0
0.875877499580383 -0.24237896502018 2.0
1.61168360710144 -0.100482970476151 2.0
0.235661640763283 -0.0261265020817518 2.0
1.754678606987 0.0303585436195135 2.0
0.402257680892944 -0.138672739267349 2.0
1.79022419452667 0.0789632648229599 2.0
1.78539276123047 0.0615466684103012 2.0
1.67063820362091 -0.190412551164627 2.0
0.162839755415916 0.0144111383706331 2.0
0.423033177852631 -0.117407754063606 2.0
1.68121516704559 -0.0318934544920921 2.0
1.25075399875641 -0.233538940548897 2.0
0.212209239602089 -0.0346121191978455 2.0
1.75330650806427 0.0360089503228664 2.0
0.399478316307068 -0.129064828157425 2.0
0.982151031494141 -0.246692791581154 2.0
1.72562968730927 0.0130330920219421 2.0
0.756832659244537 -0.226170226931572 2.0
0.172467812895775 0.00406798906624317 2.0
1.74584460258484 -0.0206199679523706 2.0
0.188089296221733 -0.00283375196158886 2.0
1.73944664001465 -0.104489758610725 2.0
1.7086273431778 -0.00794822536408901 2.0
0.206030830740929 -0.0235036741942167 2.0
1.55515956878662 -0.122689932584763 2.0
0.198285222053528 -0.0208702217787504 2.0
0.219564035534859 -0.0331076830625534 2.0
0.245585188269615 -0.0227031987160444 2.0
0.25545197725296 -0.0406561344861984 2.0
1.74000728130341 -0.0167573224753141 2.0
0.265921473503113 -0.0479600578546524 2.0
0.942193627357483 -0.244534954428673 2.0
1.77629172801971 0.0817184597253799 2.0
1.73690688610077 0.0161862932145596 2.0
0.739177107810974 -0.219931110739708 2.0
1.7451719045639 0.0373464561998844 2.0
1.74691641330719 -0.0825721174478531 2.0
0.236162737011909 -0.0237536262720823 2.0
0.207195714116096 -0.0219348501414061 2.0
1.63435113430023 -0.0785902217030525 2.0
0.315842747688293 -0.0721744000911713 2.0
1.79763901233673 0.0957505628466606 2.0
0.214144840836525 -0.0116186123341322 2.0
0.463233411312103 -0.151356920599937 2.0
0.233993992209435 -0.0389557182788849 2.0
0.274793148040771 -0.0707312226295471 2.0
1.48537182807922 -0.189949750900269 2.0
0.27973461151123 -0.072888620197773 2.0
1.7153867483139 -0.0738286972045898 2.0
0.380901157855988 -0.115656912326813 2.0
0.277841866016388 -0.0500232726335526 2.0
0.165957286953926 0.0275448877364397 2.0
1.21209371089935 -0.238216444849968 2.0
0.479463040828705 -0.154653862118721 2.0
0.227548494935036 -0.0294087212532759 2.0
1.72097861766815 -0.0723482519388199 2.0
0.272135645151138 -0.0640015602111816 2.0
0.432223260402679 -0.136571541428566 2.0
0.547730445861816 -0.174507662653923 2.0
0.513566374778748 -0.180845215916634 2.0
0.221494689583778 -0.0136574041098356 2.0
0.642702162265778 -0.20218513906002 2.0
1.70207142829895 -0.0277275312691927 2.0
1.70962476730347 -0.119390547275543 2.0
0.208128824830055 -0.00878228060901165 2.0
1.64151620864868 -0.0722681134939194 2.0
1.29975748062134 -0.218910723924637 2.0
1.52901446819305 -0.150383338332176 2.0
1.61144876480103 -0.104145437479019 2.0
1.74075448513031 0.0103759579360485 2.0
1.76427257061005 -0.00132285244762897 2.0
0.384437918663025 -0.113544210791588 2.0
0.284518182277679 -0.0719277262687683 2.0
0.414565920829773 -0.139022260904312 2.0
0.192132994532585 0.00996495969593525 2.0
1.72352421283722 -0.0110626276582479 2.0
0.199717238545418 -0.00611969642341137 2.0
1.70077645778656 -0.0206274073570967 2.0
0.266541421413422 -0.0360276699066162 2.0
0.318486094474792 -0.0886855274438858 2.0
0.134423792362213 0.0359933823347092 2.0
1.78174793720245 0.0732530653476715 2.0
0.153338998556137 0.0195790100842714 2.0
1.14251577854156 -0.244835242629051 2.0
1.61367154121399 -0.102337211370468 2.0
0.548923075199127 -0.169940188527107 2.0
1.75115811824799 0.0169464386999607 2.0
1.7242237329483 -0.00440379045903683 2.0
1.47379660606384 -0.174732252955437 2.0
1.36394441127777 -0.205202043056488 2.0
0.185638576745987 -0.0123736392706633 2.0
0.167808875441551 0.0209886003285646 2.0
1.28366160392761 -0.22956271469593 2.0
1.63211715221405 -0.0844553709030151 2.0
0.266523122787476 -0.0395422875881195 2.0
0.807381987571716 -0.230776473879814 2.0
0.456528186798096 -0.141686663031578 2.0
0.646357893943787 -0.203665003180504 2.0
1.80754458904266 0.0710721760988235 2.0
1.70664298534393 -0.00864853523671627 2.0
1.76357734203339 -0.00594296865165234 2.0
0.221002832055092 -0.040700301527977 2.0
1.7167135477066 -0.0524071529507637 2.0
1.12280428409576 -0.245013758540154 2.0
0.141048312187195 0.0461187958717346 2.0
0.21652127802372 -0.0212793629616499 2.0
0.27805158495903 -0.0684306770563126 2.0
1.75781416893005 0.0353770777583122 2.0
0.207192376255989 -0.00122438184916973 2.0
1.01727950572968 -0.247166439890862 2.0
0.217398792505264 -0.0140566360205412 2.0
1.71312391757965 0.00311346352100372 2.0
1.35751438140869 -0.205034106969833 2.0
0.915710687637329 -0.246016100049019 2.0
1.80702435970306 0.0821828618645668 2.0
1.80297493934631 0.0486470833420753 2.0
0.175502046942711 0.0027098972350359 2.0
0.965030372142792 -0.24750916659832 2.0
1.70571768283844 -0.00583940558135509 2.0
0.180560290813446 -0.0116657894104719 2.0
1.6531423330307 -0.0637046545743942 2.0
1.46831738948822 -0.168457478284836 2.0
1.12559485435486 -0.245976880192757 2.0
0.301867783069611 -0.079463392496109 2.0
0.554939866065979 -0.178308352828026 2.0
1.07737290859222 -0.246322348713875 2.0
0.290430128574371 -0.0742679536342621 2.0
0.320657432079315 -0.0879321396350861 2.0
1.70703816413879 -0.00310146249830723 2.0
1.10701262950897 -0.246231690049171 2.0
0.214276567101479 -0.0196846406906843 2.0
1.70190608501434 -0.0154485311359167 2.0
0.350096881389618 -0.0940099433064461 2.0
1.83194983005524 0.0828216075897217 2.0
1.7686585187912 0.0630018040537834 2.0
1.60352337360382 -0.113176077604294 2.0
1.59980893135071 -0.10997386276722 2.0
0.284062445163727 -0.0615984201431274 2.0
1.69513475894928 -0.0162772703915834 2.0
0.772759974002838 -0.230129674077034 2.0
0.251032412052155 -0.0579746961593628 2.0
0.482959926128387 -0.157455876469612 2.0
0.298846542835236 -0.0636702924966812 2.0
0.189424693584442 0.00551061518490314 2.0
1.73565208911896 -0.0688709914684296 2.0
0.209112331271172 -0.0314562171697617 2.0
0.543944180011749 -0.169355973601341 2.0
0.88134491443634 -0.23863522708416 2.0
0.947254955768585 -0.247339382767677 2.0
1.75130498409271 0.0289074741303921 2.0
0.296478569507599 -0.0777282565832138 2.0
0.423965454101562 -0.13683021068573 2.0
0.231759518384933 -0.0247679632157087 2.0
1.53853452205658 -0.141307920217514 2.0
0.286638081073761 -0.0586094707250595 2.0
0.523034751415253 -0.167588368058205 2.0
1.50299024581909 -0.15226212143898 2.0
1.75346910953522 -0.0275032352656126 2.0
1.76126229763031 0.0475631058216095 2.0
0.249636352062225 -0.057184711098671 2.0
1.76219511032104 -0.0436799228191376 2.0
1.72746908664703 -0.0739492177963257 2.0
1.78928160667419 0.0832505896687508 2.0
1.77471780776978 0.0281568523496389 2.0
1.66005802154541 -0.114684328436852 2.0
1.77981615066528 0.0272623430937529 2.0
0.143341273069382 0.0509274750947952 2.0
0.967782378196716 -0.247719511389732 2.0
1.7015677690506 -0.0106160510331392 2.0
1.72865104675293 0.0138040501624346 2.0
1.75150847434998 0.0236338898539543 2.0
0.207144811749458 -0.0105748157948256 2.0
1.72559595108032 0.0111956167966127 2.0
1.78031194210052 0.027786610648036 2.0
0.16567961871624 0.0103668142110109 2.0
0.129644632339478 0.0430431813001633 2.0
1.57028639316559 -0.134000837802887 2.0
0.281463861465454 -0.055654376745224 2.0
0.235052242875099 -0.0241873096674681 2.0
0.331742644309998 -0.0938946306705475 2.0
0.548672199249268 -0.177845627069473 2.0
1.33184826374054 -0.214682579040527 2.0
1.7530380487442 0.0359817482531071 2.0
1.60765564441681 -0.107365816831589 2.0
0.4332355260849 -0.139213964343071 2.0
0.188603356480598 0.00680718012154102 2.0
1.12218296527863 -0.245890036225319 2.0
1.67110884189606 -0.0448530614376068 2.0
1.46486842632294 -0.169673830270767 2.0
1.67563831806183 -0.0402014255523682 2.0
1.75453817844391 -0.00136595033109188 2.0
0.232593849301338 -0.0465474277734756 2.0
1.50992333889008 -0.169800996780396 2.0
1.75773727893829 0.0294325575232506 2.0
0.200167611241341 -0.00196465663611889 2.0
1.7284322977066 -0.00960603915154934 2.0
1.7541811466217 0.0480103045701981 2.0
0.177018254995346 0.0142715144902468 2.0
1.70605909824371 -0.0096352007240057 2.0
0.49772721529007 -0.16081790626049 2.0
1.78509545326233 0.0494942143559456 2.0
0.194408789277077 -0.0221216063946486 2.0
0.587286114692688 -0.185100227594376 2.0
0.339163661003113 -0.0885114148259163 2.0
1.77500712871552 0.0306684616953135 2.0
0.153357595205307 0.031882256269455 2.0
0.298125386238098 -0.0771035552024841 2.0
0.420722484588623 -0.130678132176399 2.0
0.317402303218842 -0.0888374075293541 2.0
1.72729206085205 -0.00266595743596554 2.0
1.73326361179352 0.00506445579230785 2.0
1.73333740234375 -0.0510350167751312 2.0
1.32660317420959 -0.218652799725533 2.0
0.403405368328094 -0.114376291632652 2.0
1.65054786205292 -0.0659967064857483 2.0
0.821923017501831 -0.234727576375008 2.0
0.496293902397156 -0.156182989478111 2.0
0.424623370170593 -0.131819680333138 2.0
0.212021023035049 -0.00203120522201061 2.0
1.64418482780457 -0.0762017369270325 2.0
1.53834998607635 -0.152969032526016 2.0
1.78475844860077 0.100962556898594 2.0
0.203206703066826 -0.00610293261706829 2.0
0.198911145329475 0.00442835874855518 2.0
1.68166136741638 -0.0340838059782982 2.0
1.77285218238831 0.0172811653465033 2.0
1.56970977783203 -0.131786972284317 2.0
1.77578353881836 0.0601722002029419 2.0
0.467843890190125 -0.182621493935585 2.0
0.29638797044754 -0.0761052146553993 2.0
0.24513079226017 -0.0360652655363083 2.0
0.391581356525421 -0.129505231976509 2.0
1.7394152879715 0.00810636207461357 2.0
0.640961825847626 -0.195706978440285 2.0
1.75720536708832 -0.0641034692525864 2.0
0.168522909283638 0.00874924845993519 2.0
1.36592221260071 -0.206445246934891 2.0
-0.263867285719863 0.763826430271531 0.0
0.927604626949874 0.338161275813249 0.0
0.0735488768424475 0.973532124339136 0.0
-0.535063296082556 0.806669573529674 0.0
-1.10467777850392 0.0760753224691013 0.0
0.0997936083036834 0.835357621734139 0.0
0.847689203297689 0.342635237420103 0.0
0.498411929558747 0.747077662701267 0.0
1.05956449261585 0.231719562837279 0.0
0.763637844574174 0.495022684960699 0.0
0.820594930761196 0.295438223145337 0.0
-0.946619487325539 0.155346224342805 0.0
-0.540574292775051 0.758852411125574 0.0
-0.364629409369691 0.951439102455232 0.0
1.10278956834663 0.164250508633049 0.0
0.942568598329738 0.642034188374759 0.0
0.892571963479156 0.0803737436047032 0.0
-0.799289480449621 0.536712231427144 0.0
-0.678775299022495 0.696395371168231 0.0
-0.0796587211583746 0.97891033779626 0.0
0.177471844706917 1.12742658804449 0.0
-0.234437911486685 1.18855382894137 0.0
0.546533308684758 0.766827878743491 0.0
-0.420815157916021 0.904535197006644 0.0
-0.352160250329129 0.790050896048857 0.0
-0.368231533286145 1.00218607152206 0.0
-0.160962761237424 0.86893070665117 0.0
-0.892813410073333 0.330744799462956 0.0
-0.0507670825839852 1.03164235770297 0.0
-0.171458898856948 0.996605415762688 0.0
-0.428336126861417 0.856020826722927 0.0
0.643527066461943 0.870566239416313 0.0
0.464892791947932 0.890021619048074 0.0
-0.835930713880777 0.509015429187899 0.0
0.221994286470659 0.946760491419889 0.0
-0.225984431961088 1.05866542675892 0.0
-0.0214321850944972 0.902637700562497 0.0
-0.375377756519757 1.07907973276642 0.0
-0.0386399024407245 1.0567659469088 0.0
-1.08542040818166 0.559758801173389 0.0
-0.69109585794741 0.528744826884405 0.0
0.00170877198145813 0.989290113496586 0.0
-1.04037158825111 0.374625982305283 0.0
-0.723879035641276 0.719012236775848 0.0
0.210854415965515 1.08555693462222 0.0
-1.08756983392697 0.0120297548042265 0.0
-1.12982139688981 0.361598229320176 0.0
-0.996304152750447 0.0526025141111901 0.0
-0.246532032695075 0.991717030931146 0.0
-1.08637572377214 0.169703965383095 0.0
0.902780287319545 0.540574632770272 0.0
-0.525106609329303 0.787744496254154 0.0
0.669719530890043 0.406529331863175 0.0
-0.514579265008665 1.02745343797596 0.0
0.217215667936506 1.12507945980603 0.0
0.818235823889474 0.627163507914412 0.0
-1.00683718341705 0.275010919072931 0.0
0.0873207615553437 0.943451061064123 0.0
-0.83328348106548 0.651472117920981 0.0
-0.768372828624641 0.67262215365455 0.0
-0.956225439170852 -0.00877505702597925 0.0
0.67522327086352 0.686766157034698 0.0
1.1844672545183 0.310008893264533 0.0
-0.472095409201525 0.856026514096029 0.0
-0.260468536314865 0.943060313373932 0.0
-1.06782053583501 0.0972488026851859 0.0
-0.362837412745152 0.862740797702962 0.0
0.9664148884827 -0.111181902795846 0.0
0.809225653351731 0.534371668916243 0.0
-0.000349657785877477 0.857355319781957 0.0
-0.30872210015851 0.8648698385102 0.0
-0.90763167553622 0.536236911444058 0.0
-0.801167313536694 0.855857558095533 0.0
-0.798413191886727 0.503220958135294 0.0
0.926955021232277 0.309619496411657 0.0
1.0051272614953 0.40863324784161 0.0
-0.0102531754385515 1.00963895443108 0.0
1.1103576193083 0.325278808612728 0.0
-0.680785439363772 0.512536523214844 0.0
-0.990847018578747 0.353156036012653 0.0
-0.663250186626525 0.781252296064394 0.0
-1.02469110759527 0.0351919621504764 0.0
-0.626984656179697 0.686560263708495 0.0
-0.482558299038077 0.778919223119561 0.0
-0.70463623969305 0.740621190775486 0.0
-0.98984772251042 0.565626805979235 0.0
0.689707552111793 0.895667844604694 0.0
-0.981424025779962 0.136411929624883 0.0
-0.15757513298658 0.882383171639056 0.0
0.566131792482728 0.722723858778652 0.0
-0.936870003591801 0.0991367361454694 0.0
-0.349390258963864 0.896295716632593 0.0
-1.00781663324292 0.357775137344646 0.0
0.318031979698495 0.853765226953463 0.0
-0.767801952887644 0.45321968417608 0.0
0.904716828859157 0.128388503567574 0.0
0.333118897787229 0.857571167593544 0.0
0.666778496861068 0.989958539701057 0.0
-0.387475895391147 0.703102950553001 0.0
0.760998018976684 0.652035227092669 0.0
0.903553086167101 0.188188778800638 0.0
0.482531169212377 1.05755908857661 0.0
0.685900386930778 0.985244513306054 0.0
0.909294524841578 0.140070432307771 0.0
-0.103692548587372 1.01854987570392 0.0
-0.81372227410567 0.611774524178357 0.0
-0.357004776186614 0.850733312827626 0.0
0.888000526728157 0.14975836839908 0.0
-0.713232870378468 0.245961873566772 0.0
-0.310487414604752 0.903858913465188 0.0
0.688019563098234 0.313377421853533 0.0
0.76015039178377 0.33335399460989 0.0
0.42665616860759 0.829530876718813 0.0
0.250550410760188 0.915218710042068 0.0
-0.98936507160051 0.036896274971228 0.0
0.400944229968143 1.1436283849834 0.0
-0.74931109437315 0.678860358845575 0.0
-0.948529108729451 0.373091224185739 0.0
-0.839558103667525 0.834289448715399 0.0
0.970443223931298 0.0496104586182446 0.0
-0.804944449956018 0.040018168989377 0.0
0.0849277235649131 0.934448841489677 0.0
0.875374388077449 0.353197736125813 0.0
0.749342410321681 0.456436204393076 0.0
-0.837966147272927 0.274319293470102 0.0
1.14739902959475 0.212898034155876 0.0
-0.860889039920096 0.451244568956204 0.0
0.801099479456141 0.82234704619373 0.0
-1.1635838262853 -0.00659659847250893 0.0
-0.764838823687423 1.06349600559651 0.0
-0.827237688767285 0.685199665910249 0.0
0.890871485163858 0.397055745611993 0.0
0.550138773401854 0.927464648754465 0.0
-1.04559828373714 0.313642975194359 0.0
0.361291386564174 0.792736178747873 0.0
-0.538327792486981 1.01845659103792 0.0
-0.58548801893111 0.766102411826677 0.0
0.963723952565935 0.309451850975947 0.0
0.536600550034656 0.895048539208543 0.0
0.103301858607902 1.10202259521877 0.0
0.0930893949292959 0.973068967754315 0.0
0.422588407256339 0.870198421936772 0.0
-1.06607832990069 0.149086674489376 0.0
1.0219870813545 0.0702953851917798 0.0
0.858576983282358 0.693356700742395 0.0
0.749190703596602 0.548018235587357 0.0
-1.10664061895253 0.153874870085254 0.0
-0.818615372581047 0.544241866905858 0.0
-0.937451865280867 0.377956304353069 0.0
-0.185112677573145 0.990350804495824 0.0
-0.526403108404425 0.905280708218599 0.0
0.890837212206959 0.256353627128245 0.0
-0.738154538416457 0.814384040947434 0.0
-0.867592641235043 0.517712260150985 0.0
-0.104195434562887 1.00722788548465 0.0
0.857688229367533 0.256184738559082 0.0
1.04763783429331 0.379088414338218 0.0
0.429742448327567 0.813398273325805 0.0
0.66578781561753 0.648821029342342 0.0
-0.250966039282004 1.00593146567967 0.0
0.954872429940211 0.52452519154994 0.0
0.912876111758206 0.412514719953341 0.0
-0.077166176891883 0.846366807579009 0.0
0.941218125158299 0.338672477029226 0.0
1.04235739818867 0.277847676978953 0.0
-1.0868047847378 0.33757226838543 0.0
0.616436850240006 0.73812425922922 0.0
-0.884260908457298 0.536494156790665 0.0
-0.978982194844551 0.1695569127348 0.0
0.744549972157736 0.824732210191599 0.0
0.859160286063909 -0.0679378320046369 0.0
0.585616572712 0.663283365644271 0.0
-0.444640579231836 0.921845743909998 0.0
0.843079802963057 0.653979887563645 0.0
0.800899126708007 0.191146650984418 0.0
0.161285424906323 0.934778218173552 0.0
0.237924765734332 0.914661919098448 0.0
-0.402842948328126 0.830232607366837 0.0
-0.462878035825879 0.921047480744055 0.0
-0.517955546636428 0.89320063406669 0.0
-0.670367267145862 0.63991374229535 0.0
0.832841801979159 -0.038502528486233 0.0
0.287069016159555 0.994909342094529 0.0
-0.787252464174645 0.682701950125004 0.0
-0.608227438093551 0.922123692873278 0.0
0.337477474145351 1.01286739795102 0.0
-0.473459467220045 0.652609543210609 0.0
-0.37833676360714 0.869423050155702 0.0
-0.183654132247679 1.10013110418002 0.0
0.38149494142542 0.867681768237539 0.0
0.37840373931921 0.972049870386436 0.0
0.695112624824392 0.737850699028236 0.0
-0.197218574250069 1.02196636798817 0.0
-0.433295196989366 0.961304026973388 0.0
0.94081074796599 0.496510721202125 0.0
-0.507871955291228 0.940139447637824 0.0
0.370023763777574 0.961373437312779 0.0
-0.913210379475575 0.165008221168452 0.0
1.18000468545371 0.0589505410983375 0.0
-0.0551858876026561 0.96511206860933 0.0
0.0396036608292576 0.90102505134542 0.0
1.15050164085179 0.259305774475613 0.0
0.903883100875007 0.518116674828495 0.0
0.598599560016863 0.825513106791937 0.0
-0.554301086941322 0.958891912267265 0.0
-1.00949444709132 0.0610682243630514 0.0
0.612501701443847 0.75828481776498 0.0
-0.669849898817229 0.692241168238044 0.0
0.642214526644895 0.495299544834353 0.0
-1.13185462253675 0.228655038461255 0.0
-0.68372473677539 0.555191945939712 0.0
-0.609075939403261 0.699450123118879 0.0
0.209857183005032 0.747066743796349 0.0
0.660903740029137 0.841710157267117 0.0
0.275457463515123 0.872937636302614 0.0
0.130496806858934 0.866644283377634 0.0
0.462333774197806 0.811272319449317 0.0
-0.657341936629611 0.721787010824599 0.0
-1.17150292706246 0.38114123762932 0.0
0.603112659231911 0.974679957303429 0.0
-0.933004300867187 0.193489995314174 0.0
0.777885574852791 0.572781326099737 0.0
1.13768532883313 0.317177205441127 0.0
0.0222445368496458 1.03198997984011 0.0
0.107080186472462 0.932820351516948 0.0
0.444537347854408 0.781168384256478 0.0
0.414711134880156 1.01290160236305 0.0
-0.862249653731011 0.587373160306 0.0
0.758455767972081 0.606768905761671 0.0
0.0911773138078367 0.886396580262231 0.0
-0.260961252720092 0.889462077813822 0.0
-1.06662404496987 0.132459513782756 0.0
0.188584498987878 0.882305104362628 0.0
-0.825573360251096 0.660726426910954 0.0
-0.924293231682734 0.286637086660275 0.0
-0.300504399845435 1.032948106048 0.0
0.912387048790725 -0.0904800371921854 0.0
-0.845027394987779 -0.125913644513567 0.0
0.0738501647849732 1.05164223895764 0.0
0.990328228810826 -0.00361658092784078 0.0
-0.805140761850499 0.476407066285471 0.0
0.689901233154405 0.535462101651702 0.0
-0.342225280683969 0.871618076812521 0.0
0.255876590335956 0.970433435902026 0.0
-0.253024704240073 0.960034313959791 0.0
0.897076262321951 0.277970476882103 0.0
0.919738980266315 0.514639361694168 0.0
-0.638106379669338 0.942419151601725 0.0
-0.787005085632385 0.292375676714378 0.0
1.13315764427474 0.244574045772126 0.0
-0.680025081067816 0.668264155495571 0.0
-0.8328537282097 0.217725383774877 0.0
0.225757640334002 1.05779629411367 0.0
0.183748855101448 0.968807965047038 0.0
0.154213353369108 1.00254364339871 0.0
-0.69177205031792 0.847838965805318 0.0
-0.653656781610461 0.763245056454381 0.0
0.471837553938697 0.989522564760081 0.0
-0.772041516446893 0.515682295717562 0.0
0.417086576338634 0.925210932938938 0.0
-0.685010794362872 0.819492509312554 0.0
-0.952013613811829 0.338809600314555 0.0
0.485038462461912 0.836399727697342 0.0
0.0853913736681469 1.05400978280973 0.0
0.51731787088805 0.842031310404263 0.0
-0.952495416584974 0.361071788211818 0.0
0.882681930178729 0.49778227531609 0.0
-1.06740043828097 -0.0278608284550603 0.0
1.02088730811551 0.509395890607497 0.0
1.01715017763463 0.434652073529105 0.0
0.924198032218513 -0.258574430036564 0.0
-0.746775939807869 0.749554667122328 0.0
-0.690039631371092 0.21975221568375 0.0
0.65135036541674 0.686867611439445 0.0
0.261483078783972 0.985334660663665 0.0
-0.519039170921978 0.920665070734014 0.0
0.850957430865334 0.595500721262937 0.0
-0.966969363835653 0.0151793006614602 0.0
0.0931247347627471 0.921421420593051 0.0
0.751335282027717 0.688468227433684 0.0
0.00321173037401445 1.01155499192142 0.0
-0.662896664557603 0.857394197123821 0.0
0.94010088710718 0.206684565496983 0.0
-0.734528101199828 0.669967787662096 0.0
1.04657032450722 -0.130192970401005 0.0
0.682780832587211 0.859923839360947 0.0
-0.589512728266813 0.837886824778968 0.0
0.477209741800213 1.13649620864094 0.0
-0.586190380204493 0.864580254612654 0.0
-0.559311223518829 0.832721407677449 0.0
-0.796361253511744 0.469742736959018 0.0
-0.965129699307132 0.306955230475831 0.0
0.892430459187678 0.278746164793287 0.0
-0.651480964560152 0.570967680479112 0.0
0.0342802118515717 0.833642424106662 0.0
0.902555755794834 0.760107012658534 0.0
0.788084703355447 0.625248744791337 0.0
-0.0710407458605631 0.867782917613128 0.0
0.764419374447767 0.905324828212932 0.0
1.03085152236234 -0.0577534156207311 0.0
-0.923089852503316 0.384479382412017 0.0
-0.622327838737326 0.775408454023822 0.0
0.556777312896274 0.967583501736181 0.0
-0.495864476275543 0.718776057156097 0.0
1.04924043980914 0.552874204392661 0.0
-0.752370246104478 0.583402889958406 0.0
-0.811726618000256 -0.00114754187523403 0.0
-1.08744360731333 0.264487035097704 0.0
-0.419040488551839 0.914622187954538 0.0
0.331962085019672 0.648175169514417 0.0
-0.413056833354208 0.913917112221406 0.0
0.860742458324947 0.134892367427251 0.0
-0.941871221228489 0.0617674959646388 0.0
-0.909968805510996 0.299425670092713 0.0
-0.937951192199264 0.559603420139718 0.0
0.244305402975354 0.994663068266097 0.0
-0.164988132850981 1.04318301755709 0.0
-0.665662391367476 0.646389768847473 0.0
0.88415200079936 0.115978475705904 0.0
-1.1044047638149 0.183553224437496 0.0
-0.227411085022345 0.982708163119019 0.0
-0.128847926335425 1.01154746334601 0.0
-0.821544477899529 -0.0837853357577827 0.0
-0.907311453523929 0.434161412824244 0.0
-0.0473229534462349 1.05915112512781 0.0
0.727455050727895 0.500642605599738 0.0
0.899063676118278 -0.0394071225345447 0.0
-0.981356806152109 0.407869548607799 0.0
0.566984662128929 1.01278427414713 0.0
0.305318916099918 1.05114564812764 0.0
0.410434066365987 0.92192765966029 0.0
0.514149105519075 0.756105396730406 0.0
0.837240550810014 0.483135696577807 0.0
1.01153929612129 0.197353168886409 0.0
-0.355732251936985 0.819821885527317 0.0
-1.11521215311114 0.156309399146222 0.0
-0.970163494161381 -0.0133844137750758 0.0
-0.833384785541456 0.569443285113969 0.0
0.781780484435 0.486080379743479 0.0
-1.02660663314548 0.394969962821577 0.0
0.714943043426276 0.560212135833688 0.0
-0.733182671485392 0.48754668564085 0.0
-0.387370426283719 0.876772263754108 0.0
-0.74538560181147 0.918161138787891 0.0
0.968429122620342 0.567514506192748 0.0
-0.705523229439477 0.87378417010845 0.0
0.174961692374709 0.890923403448343 0.0
0.517722057085667 0.752602292565192 0.0
-0.186467417191097 0.883174877830353 0.0
0.883772797469857 0.432163369147309 0.0
0.767777803416959 0.551288780175863 0.0
0.354034672100442 0.875915296365053 0.0
0.318814927641265 0.984407846925226 0.0
-0.608257871642261 0.88094754579388 0.0
-0.822744873167264 0.649599253685903 0.0
0.264383983651801 0.937599977147227 0.0
0.549653081924199 0.780681013258488 0.0
-0.874217673065092 0.357671070518027 0.0
-0.0528209832037407 0.820536838929745 0.0
-0.283682347843635 0.832759038941946 0.0
-0.00279227130688353 1.16486418783345 0.0
1.16440640111774 0.315750854224209 0.0
0.683566769286454 0.820642084735784 0.0
1.01326682406136 0.182662985808829 0.0
-0.437767088467231 1.05334298643592 0.0
0.84054096750911 0.215758778326475 0.0
0.219442822517138 1.06239601344912 0.0
-1.05868859045459 0.563097638011582 0.0
-0.698856295367998 0.631909316191419 0.0
-0.359697870953941 1.04898799019327 0.0
0.892792368382705 0.504422261953053 0.0
-0.884084703754205 0.490201989227163 0.0
0.18464402942142 1.12283531363382 0.0
-0.965227838773177 0.39732450896117 0.0
0.707429653444775 0.778633553676038 0.0
0.323629610182611 1.01411239184171 0.0
0.0935887300108844 1.02166548304616 0.0
1.14303908106159 0.382010198898228 0.0
1.17393732683519 0.220149189483681 0.0
-0.714921104756169 0.740526431195651 0.0
0.110875278548711 0.995368734705079 0.0
0.692040550959709 0.765250573771269 0.0
-0.598523211092736 0.910254144305688 0.0
0.599396441457407 0.622774646491843 0.0
0.381586690823579 1.01930723867396 0.0
0.142895562425841 0.826867572112675 0.0
-1.05003502092757 0.153637473029722 0.0
-0.104060106535852 1.06011248652689 0.0
0.0972972202630886 0.779984964840137 0.0
-1.08408151427939 0.159452028809847 0.0
-0.406226995643708 0.840838764783711 0.0
0.698763877047361 0.748755944219829 0.0
0.153865880650057 0.888446878557176 0.0
-1.05665977645111 0.336703757257129 0.0
0.709923059946428 0.604055714686649 0.0
-0.867636373809033 0.169894445006357 0.0
1.33818640052302 0.217308360180136 0.0
0.890658927022058 0.669144325706979 0.0
0.500551123496135 0.704298317148143 0.0
0.499440207447797 0.853248071436791 0.0
-0.962471647863915 0.24220823640018 0.0
0.676498001525257 0.719543683327333 0.0
0.0624779399642188 1.13551699049027 0.0
-0.414831689246148 0.997121394635179 0.0
-0.140893242703518 1.09959311414063 0.0
-0.890260251844508 0.263463853162368 0.0
-0.980113122365792 0.458399741457815 0.0
0.953204428927535 0.0612914268310059 0.0
-0.531368194467183 0.910800537361198 0.0
-0.240786437203498 0.776192491472914 0.0
-0.0450409198456339 0.730075939081042 0.0
0.138373672882065 1.0963433139416 0.0
0.85965788557767 0.536022142885722 0.0
-0.330375367286793 1.06772624800359 0.0
-0.16158638533017 1.18153063340862 0.0
-0.966430325614134 0.359263711381715 0.0
0.432581574423027 0.997198108717806 0.0
-0.59084153856362 0.616501737588881 0.0
-0.139129662528765 1.0275852971119 0.0
0.416337493678722 1.06926089930186 0.0
0.986776570238874 0.144877290179006 0.0
0.87833076391268 0.603001901297505 0.0
-0.373139415608071 1.10379891561488 0.0
1.0615705463226 0.0387362105324196 0.0
0.91801023195809 0.0797561949055783 0.0
1.00679040759287 0.554691955573933 0.0
1.01753348425452 0.297115771183211 0.0
0.678940049815436 0.197467128997439 0.0
1.05134049313533 0.255951040144844 0.0
-0.957761826827152 0.637180999979452 0.0
0.119849379974737 1.01547994495735 0.0
0.6945165363623 0.694006790142701 0.0
0.761457956104828 0.667502957906783 0.0
0.874946146661068 0.478918253748249 0.0
-0.738580475458999 0.615449957741989 0.0
0.754084078988967 0.66857007405673 0.0
1.05340149002777 0.255687408895298 0.0
-0.69814216618051 0.822005148389714 0.0
-0.805442375044174 0.84415470156101 0.0
0.454400953240238 0.83357364243369 0.0
-0.620513709499722 0.579410834427397 0.0
-0.731294301574678 0.553551910290585 0.0
-0.309976140221757 1.02526647646313 0.0
-0.0284315920626865 1.26783864859647 0.0
0.304555259134822 0.991259368739628 0.0
0.848835319238328 0.600115435311282 0.0
0.508034124506844 0.758109990456787 0.0
-0.189390324884634 1.07963366436412 0.0
-0.796240547911342 0.611131715949826 0.0
0.180968731403524 0.943618828197808 0.0
0.62246503436127 0.774641744675896 0.0
0.379781112345937 1.0196134469863 0.0
0.630913997852736 0.768524342590932 0.0
0.953287198460035 0.26063060826479 0.0
-0.422783626336574 1.04762977896387 0.0
0.370345952051184 0.756755147321428 0.0
0.900902009880853 0.461701841509647 0.0
-0.967916365522973 0.439917956213636 0.0
0.805118258194083 0.448072750931531 0.0
0.825014529229033 0.734242006881223 0.0
-1.00416147280089 0.47446495465723 0.0
0.681549441904933 0.824472576363101 0.0
-0.146276214403285 1.05701206928883 0.0
1.04411972799609 0.351900333097229 0.0
-0.54724768299426 0.936781097881062 0.0
-0.111914714114225 0.993337766151505 0.0
-0.871359545171392 0.188222246858835 0.0
1.01451622347048 0.310332957921591 0.0
-0.826463238137965 0.712748833266225 0.0
-0.434361821420223 0.83797606473377 0.0
-0.257879551782155 0.94444611166842 0.0
-1.08533132233989 0.111563357364039 0.0
0.779339057779638 0.536693329831961 0.0
0.79859172283281 0.536012005460225 0.0
0.914274462779629 0.145519884187995 0.0
0.289902702154491 0.948347980880924 0.0
-0.769559355813207 0.157713891672557 0.0
0.58840244890046 0.713639795793524 0.0
0.0235998083065374 0.974386647559714 0.0
-0.198993781727327 0.935264182966978 0.0
-0.287797846312739 0.876141645701395 0.0
-0.824475335879115 0.525177623961462 0.0
0.582480198413134 0.572866069752982 0.0
0.409387983746585 0.795974902953599 0.0
0.931521949262196 0.82575871563774 0.0
-0.991800154369666 0.411994628188898 0.0
-0.893326744302472 0.504261036392926 0.0
0.641458080390974 0.769244299848636 0.0
1.0283170491392 0.243829525025639 0.0
0.457813463792933 0.886972023456219 0.0
0.958060188391352 0.514620338036309 0.0
-1.03478325331325 -0.138130133032462 0.0
-0.358618902531272 1.00161685160795 0.0
-0.678064554212304 0.586669188521563 0.0
-1.04407156469798 -0.000277531061313008 0.0
0.83381907064486 0.478536866064258 0.0
-0.142321640760487 0.847333083490656 0.0
1.06080132919494 -0.0267590735630223 0.0
-0.70883857081971 0.787105467587415 0.0
0.312738960679449 0.958279708604286 0.0
};
% \legend{Majority, Minority,Synthetic Minority}
\node[circle, draw=red, scale=1.5, line width=0.8mm] (blah) at (0.924198,-0.23857) {};



% \addplot+[colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% };
% \addlegendentry{Majority}
\end{axis}
% \end{groupplot}

\end{tikzpicture}

\vskip 0.1in

\definecolor{majcol}{RGB}{68,1,84}
\definecolor{mincol}{RGB}{33,145,140}
\definecolor{gencol}{RGB}{253,231,37}
\centering
\tikzset{
        leg/.style={
            circle, scale=0.6, line width=0.2mm, draw=black
        },
        }
\begin{tikzpicture}
\begin{axis}[colormap/viridis, ticks=none, width = \legendsize, height = 2cm, xmin=0, xmax=20, ymin=0, ymax=5, draw=white!80!black]
    \node[leg, fill=majcol] at (1,2.5) (blah) {};
    \node[font=\small, right=0.05em of blah] (maj_tag) {Majority};
    \node[leg, fill=mincol, right=0.6em of maj_tag] (blah2)  {};
    \node[font=\small, right=0.05em of blah2] (min_tag) {Minority};
    \node[leg, fill=gencol, right=0.6em of min_tag] (blah3) {};
    \node[font=\small, right=0.05em of blah3] (gen_tag) {Generated Minority};
        % the plots of the functions follow
        % \addplot {x};
        % \addlegendentry{}
        % \addplot {x+4};
        % \addlegendentry{$x+4$}
        % \addplot {2*x};
        % \addlegendentry{}
        % \addplot {2*x+4};
        % \addlegendentry{$2x+4$}
        % \addplot {4*x};
        % \addlegendentry{}
        % \addplot {4*x+4};
        % \addlegendentry{$4x+4$}
\end{axis}
\end{tikzpicture}

\centering

==> plots/plot_vanilla_umap_yeast4.tex <==
\pgfplotsset{colormap/viridis} \begin{tikzpicture}[yscale=1, xscale=1]

% \pgfplotsset{
%             % height=6cm, 
%             scatter/classes={%
%                     0.0={mark=square,draw=blue},%
%                     1.0={mark=triangle,draw=red},%
%                     2.0={mark=o,draw=orange}%
%                     },
%         }

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\small},
% legend entries={Majority, Minority,Synthetic Minority},
legend pos=north east,
% tick pos=left,
ticks=none,
% xmajorgrids,
xmin=-4.5, xmax=18.2,
% ymajorgrids,
ymin=-9, ymax=20,
% cycle list name = MyCyclelist
]
\addplot[only marks, scatter, scatter src=explicit symbolic, scatter/classes={
            0.0={color of colormap={0}, draw=black, scale=1},
            1.0={color of colormap={500}, draw=black, scale=1},
            2.0={color of colormap={1000}, draw=black, scale=1}
        }]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
5.13218021392822 7.33749580383301 0.0
5.96415424346924 13.9641342163086 0.0
5.43205738067627 6.89359855651855 0.0
5.76260280609131 0.230794757604599 0.0
3.72692847251892 0.379403173923492 0.0
7.77030038833618 10.1404514312744 0.0
5.3393931388855 11.9694595336914 0.0
7.93801736831665 9.99020290374756 0.0
3.89921808242798 10.2476558685303 0.0
2.66337823867798 10.6714515686035 0.0
4.75933980941772 0.190791875123978 0.0
13.6379299163818 6.3799843788147 0.0
3.82934331893921 10.9561185836792 0.0
3.91632795333862 9.16075038909912 0.0
5.24093770980835 10.2431316375732 0.0
4.80891895294189 10.8109560012817 0.0
4.58092212677002 6.76101970672607 0.0
4.2136926651001 10.5975856781006 0.0
4.63884735107422 10.2510900497437 0.0
14.607460975647 4.80018472671509 0.0
5.8788948059082 8.44282817840576 0.0
5.97742223739624 8.37186241149902 0.0
6.92080974578857 8.479248046875 0.0
5.66487693786621 10.9576301574707 0.0
4.47937059402466 6.88146018981934 0.0
6.0851263999939 7.47948598861694 0.0
3.4958815574646 0.301427125930786 0.0
6.20367383956909 4.37608098983765 0.0
11.7490358352661 2.93565654754639 0.0
12.0017690658569 3.18798327445984 0.0
14.9650268554688 5.04187965393066 0.0
7.87931346893311 9.73834800720215 0.0
4.4334511756897 -0.207632273435593 0.0
2.34564590454102 5.91916990280151 0.0
6.19186115264893 6.10944032669067 0.0
12.5570316314697 9.64271545410156 0.0
4.1254711151123 10.2482738494873 0.0
2.77866625785828 5.22805118560791 0.0
5.19667768478394 0.928170382976532 0.0
5.38187885284424 11.2953319549561 0.0
3.93690943717957 7.24986171722412 0.0
3.88239002227783 7.32469129562378 0.0
7.50889492034912 8.64170169830322 0.0
3.09833335876465 12.1376523971558 0.0
5.23159122467041 -0.106660939753056 0.0
3.69189071655273 10.5176706314087 0.0
2.07284832000732 6.12667894363403 0.0
5.55401134490967 7.70912647247314 0.0
2.15547204017639 6.50301265716553 0.0
7.71317100524902 9.81122303009033 0.0
8.14275646209717 9.94426822662354 0.0
15.203408241272 2.87590384483337 0.0
7.52814102172852 8.87153339385986 0.0
5.56740188598633 0.054356474429369 0.0
3.31502962112427 0.14983756840229 0.0
2.74959254264832 11.8337574005127 0.0
5.9405255317688 -1.29628932476044 0.0
4.49087572097778 0.467425972223282 0.0
4.72946739196777 -0.722028791904449 0.0
1.2174254655838 11.2689056396484 0.0
4.31447887420654 -0.377452105283737 0.0
4.30907154083252 -0.324926286935806 0.0
4.72120189666748 -0.498964786529541 0.0
5.39267635345459 11.8684968948364 0.0
-0.807480812072754 18.4261264801025 0.0
9.82112598419189 13.9310932159424 0.0
9.03009605407715 13.1031618118286 0.0
14.6829833984375 4.88376951217651 0.0
3.85041832923889 6.19359493255615 0.0
5.26426887512207 0.812884151935577 0.0
5.3579044342041 0.784350574016571 0.0
2.82785272598267 11.791431427002 0.0
7.64330387115479 10.1198740005493 0.0
5.23725652694702 5.28661155700684 0.0
11.9950332641602 3.25350832939148 0.0
17.0257720947266 2.65618181228638 0.0
14.840142250061 4.25184965133667 0.0
1.22323668003082 11.1921529769897 0.0
9.75695419311523 13.8708982467651 0.0
7.88496255874634 12.6282863616943 0.0
2.42805361747742 5.82626104354858 0.0
4.7714467048645 10.7907676696777 0.0
9.78346824645996 13.9823713302612 0.0
7.85497426986694 9.56367683410645 0.0
5.25392198562622 13.8850564956665 0.0
5.93475341796875 6.11817598342896 0.0
5.6774001121521 13.9950103759766 0.0
-0.738992810249329 18.3576221466064 0.0
5.68603897094727 0.358295768499374 0.0
2.76023507118225 5.22785568237305 0.0
5.72962093353271 0.0625707730650902 0.0
1.56074416637421 11.1870918273926 0.0
5.98528718948364 11.2785615921021 0.0
16.1817760467529 5.4994969367981 0.0
4.73988819122314 -0.43958905339241 0.0
4.43297576904297 0.430088698863983 0.0
4.76960849761963 0.7464919090271 0.0
16.1126098632812 5.61816692352295 0.0
4.66920948028564 7.04491758346558 0.0
4.04989910125732 1.07562136650085 0.0
5.52417230606079 9.45011901855469 0.0
4.61475467681885 7.13711786270142 0.0
5.25169277191162 5.24811315536499 0.0
1.38799571990967 11.1941413879395 0.0
4.7776026725769 0.342046588659286 0.0
5.29346704483032 13.906307220459 0.0
5.95087862014771 5.10176610946655 0.0
2.78872609138489 5.29131650924683 0.0
5.86770915985107 8.45283985137939 0.0
2.39049673080444 10.1446104049683 0.0
8.23885440826416 10.0262956619263 0.0
2.98316526412964 11.9154577255249 0.0
4.83935642242432 0.1102040335536 0.0
3.92818522453308 7.26310920715332 0.0
5.29563617706299 9.32997894287109 0.0
5.77765655517578 5.22327566146851 0.0
2.46761298179626 5.57160186767578 0.0
4.45749425888062 10.7825489044189 0.0
5.28056478500366 9.29391193389893 0.0
2.05465221405029 6.12656497955322 0.0
6.07434177398682 14.0348320007324 0.0
6.84292936325073 11.3712854385376 0.0
3.54973578453064 11.1864004135132 0.0
6.01771831512451 11.319146156311 0.0
6.01938533782959 11.3278837203979 0.0
5.8027720451355 8.46356773376465 0.0
3.01998209953308 5.64483547210693 0.0
6.95961856842041 8.51982688903809 0.0
7.85832738876343 12.4788780212402 0.0
7.74838781356812 12.6789379119873 0.0
9.80677890777588 13.4718379974365 0.0
2.04292964935303 6.12403869628906 0.0
8.56640815734863 12.6967821121216 0.0
2.67728495597839 9.68322277069092 0.0
5.2772912979126 8.17206287384033 0.0
2.49073624610901 10.0900917053223 0.0
4.10779190063477 1.17809665203094 0.0
-0.765573799610138 18.3842105865479 0.0
2.41910219192505 11.0182332992554 0.0
5.77425479888916 -0.191848069429398 0.0
2.38455939292908 10.3009233474731 0.0
3.77166438102722 10.9986324310303 0.0
4.45318412780762 -0.54500812292099 0.0
5.88660335540771 6.01524686813354 0.0
5.33849096298218 13.9542255401611 0.0
5.43717098236084 13.9965353012085 0.0
7.84854507446289 9.4567346572876 0.0
14.775242805481 4.35392045974731 0.0
16.990686416626 2.68543696403503 0.0
7.95996761322021 9.89262008666992 0.0
4.69616985321045 -0.62261301279068 0.0
5.76520919799805 -1.36564564704895 0.0
5.46500873565674 -1.36328816413879 0.0
15.5099973678589 5.14386558532715 0.0
8.82094955444336 13.5296859741211 0.0
2.07260537147522 11.3297853469849 0.0
5.16020441055298 -0.127479523420334 0.0
3.71159243583679 0.0300927013158798 0.0
17.1240005493164 2.78846073150635 0.0
5.65304851531982 -1.26537930965424 0.0
5.75571584701538 -0.021439578384161 0.0
5.77988290786743 -0.270603358745575 0.0
4.0192403793335 -0.221617519855499 0.0
5.52735710144043 0.0214106701314449 0.0
12.0777368545532 3.23395133018494 0.0
5.19240236282349 8.30592346191406 0.0
5.92491722106934 13.9856777191162 0.0
8.12212085723877 9.88469123840332 0.0
11.562520980835 3.56190371513367 0.0
4.81432914733887 -0.538530588150024 0.0
15.0708847045898 2.30292344093323 0.0
-3.24785017967224 6.19425392150879 0.0
4.91847848892212 5.93917846679688 0.0
9.7733678817749 14.0871295928955 0.0
5.12989616394043 9.23931694030762 0.0
1.54424858093262 11.3128471374512 0.0
1.62341105937958 11.3583564758301 0.0
5.49874687194824 7.55497169494629 0.0
1.57843220233917 11.3597784042358 0.0
2.10509181022644 11.3523244857788 0.0
-0.754782319068909 18.3734741210938 0.0
5.41322708129883 0.729843735694885 0.0
9.08894062042236 13.0516004562378 0.0
11.6358804702759 3.38279628753662 0.0
11.5028028488159 3.43750739097595 0.0
2.76501059532166 11.9312057495117 0.0
-2.02588486671448 -7.60371732711792 0.0
-2.02587723731995 -7.60371112823486 0.0
7.52333068847656 8.58195495605469 0.0
-2.025874376297 -7.60370445251465 0.0
7.03988409042358 12.5833988189697 0.0
-2.02587223052979 -7.60370254516602 0.0
2.24787974357605 10.032772064209 0.0
6.51312160491943 9.52588748931885 0.0
4.52429103851318 0.964343070983887 0.0
3.02770447731018 11.3966579437256 0.0
8.64205837249756 13.4010105133057 0.0
9.15970897674561 12.8197841644287 0.0
-0.792295813560486 18.4109725952148 0.0
4.90698385238647 6.01641750335693 0.0
3.69186091423035 10.5178594589233 0.0
5.49203205108643 10.7328176498413 0.0
9.71673393249512 13.9010066986084 0.0
3.05181574821472 10.9052829742432 0.0
3.1238968372345 10.3156404495239 0.0
6.76490354537964 11.3536367416382 0.0
3.91068458557129 6.06231737136841 0.0
6.84289646148682 11.4173860549927 0.0
2.87362265586853 11.8139581680298 0.0
4.16295289993286 5.7538948059082 0.0
3.5955069065094 11.1564035415649 0.0
5.54532146453857 9.44781112670898 0.0
5.14721965789795 5.96920871734619 0.0
2.17911744117737 5.16401815414429 0.0
4.17500352859497 5.67997169494629 0.0
7.03502559661865 8.62477397918701 0.0
5.48638725280762 10.7845554351807 0.0
7.09976148605347 12.5864791870117 0.0
7.87690782546997 9.48661136627197 0.0
5.11266565322876 5.39598321914673 0.0
3.31330561637878 11.2423038482666 0.0
9.23897266387939 13.0232772827148 0.0
13.9860868453979 5.11685991287231 0.0
3.31717848777771 5.61747407913208 0.0
5.89685535430908 5.62839889526367 0.0
5.8677978515625 5.53820514678955 0.0
7.84884309768677 12.5042457580566 0.0
5.51128578186035 8.04304885864258 0.0
5.95409250259399 5.88240718841553 0.0
6.05133962631226 7.54351663589478 0.0
5.85386991500854 7.73280715942383 0.0
13.1222982406616 8.42997932434082 0.0
7.39625835418701 12.6081867218018 0.0
5.59865951538086 7.27615785598755 0.0
5.51024103164673 7.76278972625732 0.0
2.54845714569092 5.43951463699341 0.0
11.7368783950806 3.52395367622375 0.0
-3.3024799823761 6.24089097976685 0.0
5.31436920166016 7.96912097930908 0.0
5.88887310028076 6.01538419723511 0.0
6.04002237319946 5.93934965133667 0.0
4.54376697540283 6.41576051712036 0.0
9.10529613494873 12.9656171798706 0.0
5.23299264907837 8.20725250244141 0.0
8.57376098632812 12.7799444198608 0.0
2.72934293746948 5.74941968917847 0.0
11.6704607009888 2.954026222229 0.0
-0.807072937488556 18.4259471893311 0.0
6.31567621231079 7.57891082763672 0.0
2.43174982070923 10.7323713302612 0.0
2.75600147247314 5.25428485870361 0.0
9.73998832702637 14.0796089172363 0.0
15.479320526123 3.43707847595215 0.0
8.03092193603516 9.76319980621338 0.0
5.72102451324463 0.324614197015762 0.0
9.07797050476074 12.948314666748 0.0
9.80074405670166 13.4524812698364 0.0
15.654314994812 3.48462224006653 0.0
5.86359548568726 5.51764535903931 0.0
2.89069890975952 11.8393964767456 0.0
5.02986812591553 5.89977693557739 0.0
7.03915452957153 11.0554046630859 0.0
4.61377334594727 6.35148143768311 0.0
1.46074295043945 11.118824005127 0.0
9.76473617553711 14.0936403274536 0.0
3.9052894115448 10.8182411193848 0.0
4.99322700500488 9.45073890686035 0.0
8.90358352661133 13.2807502746582 0.0
5.19733476638794 5.36273956298828 0.0
16.8886737823486 2.55727887153625 0.0
4.31037473678589 10.3369064331055 0.0
3.88251614570618 9.12329769134521 0.0
2.56888699531555 9.71885776519775 0.0
4.35693025588989 6.57035875320435 0.0
6.17067193984985 7.36197137832642 0.0
2.74772477149963 5.79665470123291 0.0
5.83968257904053 8.50776767730713 0.0
6.52784442901611 9.5795955657959 0.0
2.37794399261475 9.96509742736816 0.0
6.19474029541016 4.69421195983887 0.0
2.82715582847595 11.8393478393555 0.0
5.55638599395752 10.7894496917725 0.0
6.92180395126343 8.50342082977295 0.0
3.36375975608826 5.66411733627319 0.0
6.33813571929932 8.53383255004883 0.0
6.60281038284302 11.0718307495117 0.0
4.50361442565918 10.0599918365479 0.0
5.06240558624268 5.12335395812988 0.0
8.24303340911865 12.5702104568481 0.0
3.51170253753662 12.4104375839233 0.0
3.21374940872192 12.2325344085693 0.0
5.52729225158691 10.9240856170654 0.0
2.50902366638184 5.78441429138184 0.0
2.93276906013489 5.47155714035034 0.0
5.52222061157227 9.44820308685303 0.0
5.45516681671143 9.4104528427124 0.0
2.09848189353943 6.50401067733765 0.0
5.04495811462402 5.15255737304688 0.0
7.5985221862793 9.79176712036133 0.0
2.25960040092468 5.21969938278198 0.0
1.51380884647369 11.2002744674683 0.0
3.45086669921875 12.3792381286621 0.0
-3.29527854919434 6.23351907730103 0.0
6.7151665687561 9.60848236083984 0.0
7.77999830245972 10.0608596801758 0.0
3.94484496116638 0.468926638364792 0.0
4.07409238815308 10.7131538391113 0.0
3.19556403160095 10.5076541900635 0.0
6.40632820129395 8.5237455368042 0.0
8.03875732421875 9.74494075775146 0.0
7.69582748413086 10.1364126205444 0.0
2.33193731307983 11.1119928359985 0.0
2.3458890914917 11.1314382553101 0.0
5.97265720367432 -1.3103791475296 0.0
5.96812343597412 -1.29303252696991 0.0
8.74659156799316 13.3979816436768 0.0
3.23394441604614 5.67455005645752 0.0
4.12714862823486 5.67889451980591 0.0
16.9803867340088 2.89404702186584 0.0
2.32416868209839 11.1083755493164 0.0
5.87804222106934 10.9496364593506 0.0
5.44049119949341 11.1218214035034 0.0
3.69923615455627 5.79374027252197 0.0
5.05866289138794 5.11931419372559 0.0
3.24134421348572 5.60096216201782 0.0
9.11141300201416 12.8021841049194 0.0
15.50989818573 3.32617425918579 0.0
2.75183820724487 11.4186716079712 0.0
2.39260959625244 10.4288110733032 0.0
5.40419435501099 11.5947170257568 0.0
4.73709058761597 6.92719793319702 0.0
7.95025634765625 9.92836761474609 0.0
9.81714820861816 13.6925458908081 0.0
3.83851790428162 0.264807879924774 0.0
4.0478196144104 5.67550086975098 0.0
6.20837736129761 4.35487651824951 0.0
6.21263599395752 4.35006761550903 0.0
2.36030220985413 10.2866268157959 0.0
4.0699028968811 0.916113376617432 0.0
4.72586536407471 10.4568061828613 0.0
9.78161525726318 13.3909969329834 0.0
8.65763092041016 13.3384866714478 0.0
9.02160167694092 12.8220376968384 0.0
8.98077774047852 12.854850769043 0.0
8.13658428192139 12.8524894714355 0.0
9.82754039764404 14.0669975280762 0.0
9.0807409286499 13.0683250427246 0.0
5.62546491622925 9.45808029174805 0.0
4.409508228302 -0.0530945807695389 0.0
4.02377605438232 0.0372010916471481 0.0
5.89364290237427 11.0208711624146 0.0
4.51284170150757 -0.15219934284687 0.0
4.64915561676025 -0.00679585011675954 0.0
4.80999040603638 9.90471649169922 0.0
4.38999557495117 -0.248615905642509 0.0
3.32939219474792 0.168939262628555 0.0
3.28697299957275 0.171317249536514 0.0
5.85873985290527 10.9112529754639 0.0
4.4471435546875 0.505114138126373 0.0
6.18034934997559 4.9414234161377 0.0
7.44743347167969 9.7599048614502 0.0
6.37842178344727 7.31249189376831 0.0
15.5447444915771 3.39115428924561 0.0
3.83373641967773 7.4006404876709 0.0
5.59216213226318 7.48394203186035 0.0
8.79268741607666 13.2272481918335 0.0
9.70383644104004 13.3262577056885 0.0
2.6104621887207 5.35665225982666 0.0
2.10343718528748 6.0974497795105 0.0
5.1418399810791 -0.150002464652061 0.0
7.20891046524048 12.6182765960693 0.0
15.931661605835 3.41988682746887 0.0
15.5457305908203 5.16172218322754 0.0
8.71395492553711 13.3830318450928 0.0
7.89822292327881 12.4051694869995 0.0
-3.24862790107727 6.18409156799316 0.0
2.11648488044739 6.53470182418823 0.0
15.6526546478271 5.000244140625 0.0
16.6588764190674 2.81471514701843 0.0
5.72248888015747 -1.47301805019379 0.0
13.9803524017334 5.2008810043335 0.0
11.783540725708 2.87716102600098 0.0
3.88639998435974 9.11111450195312 0.0
3.51250171661377 10.4544687271118 0.0
5.44768285751343 8.35179901123047 0.0
-3.30276322364807 6.24120950698853 0.0
3.38053393363953 0.243898257613182 0.0
11.5494537353516 3.06005525588989 0.0
5.25861883163452 13.8932437896729 0.0
-3.26129746437073 6.19829368591309 0.0
9.8307523727417 13.6082944869995 0.0
11.4404392242432 3.17038512229919 0.0
4.48007345199585 10.0554075241089 0.0
7.44414329528809 8.63110446929932 0.0
2.77665615081787 11.5640316009521 0.0
9.71763134002686 14.0532274246216 0.0
6.98512363433838 11.2661190032959 0.0
3.58114075660706 10.4444370269775 0.0
6.09787321090698 8.09241962432861 0.0
3.88153481483459 9.12246513366699 0.0
4.6365008354187 7.11795473098755 0.0
8.05899715423584 12.8989696502686 0.0
5.56684017181396 -1.55488264560699 0.0
6.28650951385498 8.41152763366699 0.0
5.02773714065552 -0.180921405553818 0.0
12.5403213500977 9.63839530944824 0.0
4.82457876205444 9.83359718322754 0.0
2.73923015594482 5.24270153045654 0.0
4.82389831542969 9.88060474395752 0.0
5.44875478744507 -0.955088019371033 0.0
4.48352479934692 6.58955383300781 0.0
8.31034088134766 10.0882120132446 0.0
3.91422724723816 6.14339685440063 0.0
8.21669483184814 10.0055570602417 0.0
9.13563060760498 12.9156894683838 0.0
2.54622220993042 10.8597164154053 0.0
2.65940308570862 9.7649450302124 0.0
9.05093955993652 12.8802785873413 0.0
2.59743332862854 9.690505027771 0.0
3.3298282623291 0.196832910180092 0.0
4.67364120483398 -0.618394434452057 0.0
14.4991025924683 5.18823099136353 0.0
7.7666597366333 9.32241535186768 0.0
14.723780632019 2.09994506835938 0.0
2.35506653785706 5.86975383758545 0.0
1.49232125282288 11.1577472686768 0.0
2.44915199279785 5.63057518005371 0.0
3.41039681434631 5.69763898849487 0.0
5.65409374237061 7.16651201248169 0.0
4.46736526489258 -0.555228173732758 0.0
3.12878251075745 12.1869554519653 0.0
5.75992965698242 5.37097311019897 0.0
3.67717099189758 0.310998231172562 0.0
5.42010021209717 6.88033580780029 0.0
5.21111679077148 8.38522052764893 0.0
3.87345147132874 6.29629564285278 0.0
6.31961154937744 8.319899559021 0.0
7.08449268341064 12.6045770645142 0.0
5.29868412017822 13.9188251495361 0.0
5.04307460784912 5.09552097320557 0.0
5.95721626281738 5.89605283737183 0.0
3.15574550628662 12.2201890945435 0.0
11.3783330917358 3.30484819412231 0.0
11.7308082580566 3.49995088577271 0.0
5.69764757156372 -0.405530720949173 0.0
4.84734058380127 0.224509507417679 0.0
7.06244468688965 8.58054733276367 0.0
3.09627461433411 10.4811725616455 0.0
2.24127984046936 5.23962259292603 0.0
5.97605514526367 7.45809555053711 0.0
4.38983106613159 5.94601631164551 0.0
2.7794976234436 11.9126424789429 0.0
3.81811690330505 7.4328875541687 0.0
2.06230163574219 6.17114114761353 0.0
3.34398579597473 0.156128659844398 0.0
5.29486131668091 8.05309677124023 0.0
2.26885485649109 10.0659399032593 0.0
4.42364645004272 0.421197652816772 0.0
5.73056983947754 0.335417449474335 0.0
7.2408618927002 9.7391185760498 0.0
5.33980178833008 11.2574014663696 0.0
5.38081693649292 11.8604259490967 0.0
-0.81632798910141 18.4349880218506 0.0
5.37180757522583 11.1501188278198 0.0
5.95803689956665 -1.26702320575714 0.0
5.30336093902588 11.9801034927368 0.0
1.19857847690582 11.3003921508789 0.0
3.91817116737366 7.27046775817871 0.0
5.70661211013794 -1.33532667160034 0.0
5.5901894569397 10.8061723709106 0.0
5.70805549621582 0.3637575507164 0.0
5.37613534927368 11.8803882598877 0.0
5.59896421432495 -1.45176100730896 0.0
5.41882944107056 11.7407684326172 0.0
5.19089508056641 -1.04010212421417 0.0
5.58688545227051 -1.5281308889389 0.0
6.21242189407349 4.35023260116577 0.0
5.59384441375732 -1.53196227550507 0.0
4.51004648208618 0.431105554103851 0.0
4.03131866455078 0.774794697761536 0.0
4.84985017776489 7.18649339675903 0.0
5.98408317565918 13.9827632904053 0.0
11.7934169769287 2.90099263191223 0.0
4.84958839416504 0.940201938152313 0.0
6.61948871612549 11.3163137435913 0.0
5.66877031326294 0.0961762592196465 0.0
5.89662981033325 5.71925687789917 0.0
5.13236951828003 -0.152487188577652 0.0
3.7123601436615 0.316684722900391 0.0
4.67375993728638 0.080130897462368 0.0
1.72785758972168 11.3224592208862 0.0
5.07827281951904 10.2739686965942 0.0
6.0819787979126 6.1040301322937 0.0
4.86047220230103 10.7109537124634 0.0
3.85335302352905 0.493414729833603 0.0
4.28888511657715 0.320246398448944 0.0
4.60384082794189 0.212956383824348 0.0
5.69078636169434 -0.432273179292679 0.0
6.6254096031189 8.48353004455566 0.0
8.05033683776855 9.77072238922119 0.0
13.9198303222656 5.18556690216064 1.0
14.7552471160889 2.12145471572876 1.0
15.2319555282593 5.15894317626953 1.0
11.3900270462036 3.29727101325989 1.0
14.6299896240234 5.37137460708618 1.0
14.1997146606445 5.50263833999634 1.0
14.6750478744507 5.45567178726196 1.0
5.51738834381104 7.70074129104614 1.0
13.9446125030518 5.2093710899353 1.0
7.63583993911743 12.3911466598511 1.0
13.6396608352661 6.3751425743103 1.0
15.270565032959 3.05510950088501 1.0
14.7668218612671 2.10531711578369 1.0
14.7195835113525 5.90559244155884 1.0
14.8557987213135 2.191490650177 1.0
15.227689743042 5.06776905059814 1.0
11.6118936538696 3.56166696548462 1.0
17.0943756103516 2.73777055740356 1.0
15.607048034668 3.66826176643372 1.0
4.58310651779175 6.34283304214478 1.0
7.0627908706665 11.5846261978149 1.0
14.5742225646973 5.38874340057373 1.0
16.6619834899902 3.72653746604919 1.0
16.3838520050049 4.80803918838501 1.0
14.0199089050293 5.2330436706543 1.0
5.42647314071655 6.85262775421143 1.0
15.8244581222534 3.59570908546448 1.0
14.0227670669556 5.05996656417847 1.0
11.7019739151001 2.86988663673401 1.0
6.14894008636475 7.75664377212524 1.0
-3.30682969093323 6.24520063400269 1.0
13.0708742141724 8.51695537567139 1.0
9.74148178100586 13.9269437789917 1.0
6.20398855209351 5.06778621673584 1.0
14.5473880767822 5.62777328491211 1.0
15.629204750061 5.0310206413269 1.0
1.31609082221985 11.1448526382446 1.0
4.11967372894287 5.66792774200439 1.0
16.1691703796387 2.88088011741638 1.0
14.0390462875366 5.28433227539062 1.0
15.055139541626 2.64408397674561 2.0
15.0102500915527 2.1438364982605 2.0
14.4129571914673 2.67800045013428 2.0
12.8202610015869 9.11857604980469 2.0
13.4083213806152 8.7992992401123 2.0
14.7687425613403 5.80744123458862 2.0
13.9409332275391 8.37497043609619 2.0
16.0491409301758 5.60935878753662 2.0
16.242036819458 5.53732204437256 2.0
16.2739772796631 5.62232208251953 2.0
13.8405256271362 8.44298076629639 2.0
14.9348707199097 2.60662984848022 2.0
16.5962657928467 3.64618921279907 2.0
16.1823616027832 3.00299096107483 2.0
15.4924097061157 3.97174072265625 2.0
16.3045520782471 5.63288736343384 2.0
14.4443864822388 2.64195656776428 2.0
16.7266292572021 3.77484345436096 2.0
16.6860237121582 3.43961215019226 2.0
14.1684255599976 2.76248097419739 2.0
16.8254909515381 2.59347558021545 2.0
16.9183597564697 2.54114818572998 2.0
14.6796998977661 5.72484588623047 2.0
15.7128772735596 5.3120493888855 2.0
14.307448387146 2.69125509262085 2.0
15.2049112319946 2.79447722434998 2.0
13.305305480957 9.06455230712891 2.0
13.1174945831299 8.42966270446777 2.0
15.0574407577515 2.83586239814758 2.0
14.5018558502197 2.51513457298279 2.0
14.0376014709473 2.97315263748169 2.0
15.9556884765625 5.47222423553467 2.0
14.7112808227539 5.78551340103149 2.0
12.8180313110352 9.08974742889404 2.0
14.0476303100586 3.22178626060486 2.0
16.7297973632812 3.98940896987915 2.0
16.2439060211182 5.23991250991821 2.0
11.3662986755371 3.5030722618103 2.0
13.379222869873 8.67691516876221 2.0
15.8686771392822 5.5957818031311 2.0
15.4159994125366 3.95868730545044 2.0
15.5227823257446 3.90115332603455 2.0
15.0506906509399 6.02818632125854 2.0
16.6283626556396 3.4400691986084 2.0
12.7851285934448 9.39529705047607 2.0
16.7214183807373 4.04049873352051 2.0
13.6166458129883 6.41087055206299 2.0
15.1975984573364 2.60871911048889 2.0
15.3418388366699 3.99092102050781 2.0
16.7816047668457 3.2233738899231 2.0
15.9140224456787 5.62498044967651 2.0
13.8288660049438 2.75977826118469 2.0
15.8694047927856 5.65213203430176 2.0
13.6539077758789 8.54937076568604 2.0
12.8901338577271 9.33065032958984 2.0
16.6288738250732 4.24984979629517 2.0
12.7273683547974 9.20919990539551 2.0
14.7769346237183 5.90641212463379 2.0
13.5207147598267 8.69855308532715 2.0
16.2885875701904 4.91555643081665 2.0
13.1443662643433 8.44594097137451 2.0
14.6550378799438 5.62080478668213 2.0
13.4389600753784 8.91658973693848 2.0
13.9990730285645 8.30517864227295 2.0
15.6987447738647 5.09231567382812 2.0
15.5395479202271 2.66255068778992 2.0
16.228385925293 2.96763443946838 2.0
14.0392732620239 2.9267897605896 2.0
14.7173881530762 5.77620935440063 2.0
13.1763277053833 8.51280403137207 2.0
12.8323011398315 9.30608463287354 2.0
16.6725883483887 4.08804893493652 2.0
13.7089309692383 6.29889154434204 2.0
14.9500341415405 2.10132670402527 2.0
14.2741775512695 2.73795318603516 2.0
13.8397150039673 2.76825523376465 2.0
13.8402624130249 2.75917410850525 2.0
15.7805089950562 3.69730734825134 2.0
15.928074836731 2.7717878818512 2.0
16.0914878845215 2.83615851402283 2.0
12.8489837646484 9.03478527069092 2.0
16.3469219207764 5.62895965576172 2.0
15.2177543640137 2.65263795852661 2.0
16.1528644561768 5.61224126815796 2.0
16.3880195617676 3.159583568573 2.0
13.9678087234497 2.9002046585083 2.0
16.3749160766602 3.03894186019897 2.0
15.7526903152466 5.27410840988159 2.0
12.8790216445923 8.97903347015381 2.0
11.2200679779053 3.61446118354797 2.0
12.804515838623 9.35305213928223 2.0
15.741904258728 3.56541776657104 2.0
13.9635753631592 8.34940147399902 2.0
15.1522378921509 2.86709713935852 2.0
13.6978206634521 8.52901363372803 2.0
14.589072227478 5.97556161880493 2.0
14.4607849121094 6.12810564041138 2.0
15.0085315704346 2.10896587371826 2.0
14.6027240753174 2.61492323875427 2.0
14.4273128509521 6.16841077804565 2.0
};
% \legend{Majority,Minority,Synthetic Minority}

% \addplot+[colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% };
% \addlegendentry{Majority}
\end{axis}

\end{tikzpicture}%
